A cobordism realizing crossing change on $\mathfrak{sl}_2$ tangle homology and a categorified Vassiliev skein relation

In this paper, we discuss degree 0 crossing change on Khovanov homology in terms of cobordisms. Namely, using Bar-Natan's formalism of Khovanov homology, we introduce a sum of cobordisms that yields a morphism on complexes of two diagrams of crossing change, which we call the "genus-one morphism." It is proved that the morphism is invariant under the moves of double points in tangle diagrams. As a consequence, in the spirit of Vassiliev theory, taking iterated mapping cones, we obtain an invariant for singular tangles that extending sl(2) tangle homology; examples include Lee homology, Bar-Natan homology, and Naot's universal Khovanov homology as well as Khovanov homology with arbitrary coefficients. We also verify that the invariant satisfies categorified analogues of Vassiliev skein relation and the FI relation.

==> linkcobs.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{linkcobs}[2020/05/01 J.Yoshida]

% Use TikZ to draw knot/link diagrams.
\RequirePackage{tikz}

\usetikzlibrary{%
  cd,
  calc}

% Process options using pgfopts
\RequirePackage{pgfopts}

\pgfkeys{%
  /DGRM/.cd,
  tikzset/.code={\tikzset{#1}} }

\ProcessPgfOptions{/DGRM}


%%%
%%% Global geometry
%%%
\tikzset{
  baseline=-.5ex
}


%%%
%%% Quadratic Bezier curve
%%%
\tikzset{
  quadratic/.style={
    to path={
      (\tikztostart) .. controls
      ($#1!1/3!(\tikztostart)$) and ($#1!1/3!(\tikztotarget)$)
      .. (\tikztotarget)
    }
  },
  % First half of a quadratic bezier.
  quadinit/.style={
    to path={
      (\tikztostart)
      to[quadratic={($#1!1/2!(\tikztostart)$)}]
      ($1/4*(\tikztostart)+1/2*#1+1/4*(\tikztotarget)$)
    }
  },
  % Latter half of a quadratic bezier.
  quadtail/.style={
    to path={
      ($1/4*(\tikztostart)+1/2*#1+1/4*(\tikztotarget)$)
      to[quadratic={($#1!1/2!(\tikztotarget)$)}]
      ($(\tikztotarget)$)
    }
  }
}


%%%
%%% No spacing around nodes.
%%%
\tikzset{
  nosep/.style={inner sep=0, outer sep=0, rectangle, minimum size=0}
}


%%%
%%% Mutable basis provider.
%%%
\tikzset{
  xlen/.style={
    x={(0pt,#1)}
  },
  ylen/.style={
    y={(#1,0pt)}
  },
}


%%%
%%% Measure the bounding box
%%%
\newcommand{\pgfsize}[2]{ % #1 = width, #2 = height
 \pgfextractx{\@tempdima}{\pgfpointdiff{\pgfpointanchor{current bounding box}{south west}}
 {\pgfpointanchor{current bounding box}{north east}}}
 \global#1=\@tempdima
 \pgfextracty{\@tempdima}{\pgfpointdiff{\pgfpointanchor{current bounding box}{south west}}
 {\pgfpointanchor{current bounding box}{north east}}}
 \global#2=\@tempdima
}


%%%
%%% Save TikZ picture in boxes.
%%%
\newcommand\saveTikzBox[3][]{%
  \expandafter\newlength\csname tikz@box@#2@wid\endcsname%
  \expandafter\newlength\csname tikz@box@#2@hei\endcsname%
  \expandafter\newsavebox\csname tikz@box@#2\endcsname%
  \expandafter\savebox\csname tikz@box@#2\endcsname{%
    \tikz[#1]{%
      #3%
      % Get width
      \pgfextractx{\@tempdima}{\pgfpointdiff{\pgfpointanchor{current bounding box}{south west}}{\pgfpointanchor{current bounding box}{north east}}}
      \expandafter\global\csname tikz@box@#2@wid\endcsname=\@tempdima
      % Get height
      \pgfextracty{\@tempdima}{\pgfpointdiff{\pgfpointanchor{current bounding box}{south west}}{\pgfpointanchor{current bounding box}{north east}}}
      \expandafter\global\csname tikz@box@#2@hei\endcsname=\@tempdima
    }%
  }%
}

\newcommand\useTikzBox[1]{\expandafter\usebox\csname tikz@box@#1\endcsname}

\newcommand\nodeTikzBox[2][]{%
  \node[nosep,minimum width=\csname tikz@box@#2@wid\endcsname, minimum height=\csname tikz@box@#2@hei\endcsname,#1] at (0,0) {\clap{\useTikzBox{#2}}}%
}

\newcommand\defTikzBox[3][]{%
  \saveTikzBox[#1]{#2}{#3}%
  \expandafter\newcommand\csname#2\endcsname{\useTikzBox{#2}}%
}


%%%
%%% Simple Crossings
%%%

% Positive Crossings

\defTikzBox[baseline=-.5ex]{diagCrossPos}{%
  \draw[red,very thick] (.5,-.8) -- (-.5,.8);
  \fill[white] (0,0) circle (.15);
  \draw[red,very thick] (-.5,-.8) -- (.5,.8);
}

\defTikzBox[baseline=-.5ex]{diagCrossPosUp}{%
  \draw[red,very thick,-stealth] (.5,-.8) -- (-.5,.8);
  \fill[white] (0,0) circle (.15);
  \draw[red,very thick,-stealth] (-.5,-.8) -- (.5,.8);
}

\newcommand\diagCrossPosUpWith[1]{%
  \tikz[baseline=-.5ex]{%
    \nodeTikzBox{diagCrossPosUp};%
    \node[right] at (0,0) {\ensuremath{#1}};%
  }
}

% Negative Crossings
\defTikzBox[baseline=-.5ex]{diagCrossNeg}{%
  \draw[red,very thick] (-.5,-.8) -- (.5,.8);
  \fill[white] (0,0) circle (.15);
  \draw[red,very thick] (.5,-.8) -- (-.5,.8);
}

\newcommand\diagCrossNegWith[1]{%
  \tikz[baseline=-.5ex]{%
    \nodeTikzBox{diagCrossNeg};%
    \node[right] at (0,0) {\ensuremath{#1}};%
  }
}

\defTikzBox[baseline=-.5ex]{diagCrossNegUp}{%
  \draw[red,very thick,-stealth] (-.5,-.8) -- (.5,.8);
  \fill[white] (0,0) circle (.15);
  \draw[red,very thick,-stealth] (.5,-.8) -- (-.5,.8);
}

\newcommand\diagCrossNegUpWith[1]{%
  \tikz[baseline=-.5ex]{%
    \nodeTikzBox{diagCrossNegUp};%
    \node[right] at (0,0) {\ensuremath{#1}};%
  }%
}


%%%
%%% Smoothings
%%%

% Vertical smoothing
\defTikzBox[baseline=-.5ex]{diagSmoothV}{%
  \draw[red,very thick] (-.5,-.8) .. controls(0,0) .. (-.5,.8);
  \draw[red,very thick] (.5,-.8) .. controls(0,0) .. (.5,.8);
}

% Vertical smoothing with arrows
\defTikzBox[baseline=-.5ex]{diagSmoothUp}{%
  \draw[red,very thick,-stealth] (-.5,-.8) .. controls(0,0) .. (-.5,.8);
  \draw[red,very thick,-stealth] (.5,-.8) .. controls(0,0) .. (.5,.8);
}

% Horizontal smoothing
\defTikzBox[baseline=-.5ex]{diagSmoothH}{%
  % \useasboundingbox (-.75,-1) rectangle (.75,1);
  \draw[red,very thick] (-.5,-.8) .. controls(0,0) .. (.5,-.8);
  \draw[red,very thick] (-.5,.8) .. controls(0,0) .. (.5,.8);
}


%%%
%%% Simple double point.
%%%

\defTikzBox[baseline=-.5ex]{diagSingUp}{%
  \draw[red,very thick,-stealth] (-.5,-.8) -- (.5,.8);
  \draw[red,very thick,-stealth] (.5,-.8) -- (-.5,.8);
  \fill[blue] (0,0) circle (.1);
}

\newcommand\diagSingUpWith[1]{%
  \tikz[baseline=-.5ex]{%
    \nodeTikzBox{diagSingUp};%
    \node[right] at (0,0) {\ensuremath{#1}};%
  }%
}


%%%
%%% Diagram involved with FI relation.
%%%
\defTikzBox[baseline=-.5ex]{diagFiSing}{%
  \draw[red,very thick,-stealth] (-.5,-1) -- (0,0) .. controls+(.5,1)and+(0,.5) .. (0.7,0) .. controls+(0,-.5)and+(.5,-1) .. (0,0) -- (-.5,1);
  \fill[blue] (0,0) circle(.1);
}

\defTikzBox[baseline=-.5ex]{diagFiPos}{%
  \draw[red,very thick,-stealth] (0.7,0) .. controls+(0,-.5)and+(.5,-1) .. (0,0) -- (-.5,1);
  \fill[white] (0,0) circle (.15);
  \draw[red,very thick] (-.5,-1) -- (0,0) .. controls+(.5,1)and+(0,.5) .. (0.7,0);
}

\defTikzBox[baseline=-.5ex]{diagFiPosWithLabel}{%
  \nodeTikzBox{diagFiPos};
  \node[left] at (0,0) {$c^+$};
}

\defTikzBox[baseline=-.5ex]{diagFiNeg}{%
  \draw[red,very thick] (-.5,-1) -- (0,0) .. controls+(.5,1)and+(0,.5) .. (0.7,0);
  \fill[white] (0,0) circle (.15);
  \draw[red,very thick,-stealth] (0.7,0) .. controls+(0,-.5)and+(.5,-1) .. (0,0) -- (-.5,1);
}

\defTikzBox[baseline=-.5ex]{diagFiNegWithLabel}{%
  \nodeTikzBox{diagFiNeg};
  \node[left] at (0,0) {$c^-$};
}

\defTikzBox[baseline=-.5ex]{diagFiCrit}{%
  \draw[red,very thick,-stealth] (-.5,-1) to[out=60,in=-150] (0,0) to[out=150,in=-60] (-.5,1);
}

\defTikzBox[baseline=-.5ex]{diagFiNil}{%
  \draw[red,very thick,-stealth] (-.5,-1) to[out=30,in=-30] (-.5,1);
}


%%%
%%% Diagrams involved with RII moves.
%%%
\defTikzBox[baseline=-.5ex]{diagRiiNil}{%
  \useasboundingbox (-.75,-1) rectangle (.75,1);
  \draw[red,very thick] (.5,-1) .. controls(.16,-.3)and(.16,.3) .. (.5,1);
  \draw[red,very thick] (-.5,-1) .. controls(-.16,-.3)and(-.16,.3) .. (-.5,1);
}

\defTikzBox{diagRiiLeftUp}{%
  \useasboundingbox (-.75,-1) rectangle (.75,1);
  \draw[red,very thick,-stealth] (.5,-1) .. controls(-.5,-.3)and(-.5,.3) .. (.5,1);
  \draw[white,line width=6] (-.5,-1) .. controls(.5,-.3)and(.5,.3) .. (-.5,1);
  \draw[red,very thick,-stealth] (-.5,-1) .. controls(.5,-.3)and(.5,.3) .. (-.5,1);
}

\defTikzBox[baseline=-.5ex]{diagRiiRight}{%
  \useasboundingbox (-.75,-1) rectangle (.75,1);
  \draw[red,very thick] (-.5,-1) .. controls(.5,-.3)and(.5,.3) .. (-.5,1);
  \draw[white,line width=6] (.5,-1) .. controls(-.5,-.3)and(-.5,.3) .. (.5,1);
  \draw[red,very thick] (.5,-1) .. controls(-.5,-.3)and(-.5,.3) .. (.5,1);
}

\defTikzBox[baseline=-.5ex]{diagRiiRightUp}{%
  \useasboundingbox (-.75,-1) rectangle (.75,1);
  \draw[red,very thick,-stealth] (-.5,-1) .. controls(.5,-.3)and(.5,.3) .. (-.5,1);
  \draw[white,line width=6] (.5,-1) .. controls(-.5,-.3)and(-.5,.3) .. (.5,1);
  \draw[red,very thick,-stealth] (.5,-1) .. controls(-.5,-.3)and(-.5,.3) .. (.5,1);
}

\defTikzBox{diagRiiRightWithLabel}{%
  \nodeTikzBox{diagRiiRight};
  \node[left=.5ex] at (0,.5) {$a$};
  \node[left=.5ex] at(0,-.5) {$b$};
}

\defTikzBox{diagRiiRightUpWithSign}{%
  \nodeTikzBox{diagRiiRightUp};
  \node[left] at (0,.6) {$a_+$};
  \node[left] at (0,-.6) {$b_-$};
}

\defTikzBox{diagRiiLeftUpWithSign}{%
  \nodeTikzBox{diagRiiLeftUp};
  \node[left] at (0,.6) {$a_-$};
  \node[left] at (0,-.6) {$b_+$};
}


%%%
%%% Diagrams involved with RIV moves.
%%%

% Center strand going over the left of the double point.
\defTikzBox[baseline=-.5ex]{diagCrossSingRivOL}{%
  \useasboundingbox (-1,-1) rectangle (1,1);
  \draw[red,very thick,-latex] (-.75,-1) -- (.75,1);
  \draw[red,very thick,-latex] (.75,-1) -- (-.75,1);
  \fill[white] (-.33,.44) circle (.15);
  \fill[white] (-.33,-.44) circle (.15);
  \draw[red,very thick,-latex] (0,1) .. controls(-.55,.3)and(-.55,-.3) .. (0,-1);
  \fill[blue] (0,0) circle (.1);
}

% Center strand going over the right of the double point.
\defTikzBox[baseline=-.5ex]{diagCrossSingRivOR}{%
  \useasboundingbox (-1,-1) rectangle (1,1);
  \draw[red,very thick,-latex] (-.75,-1) -- (.75,1);
  \draw[red,very thick,-latex] (.75,-1) -- (-.75,1);
  \fill[white] (.33,.44) circle (.15);
  \fill[white] (.33,-.44) circle (.15);
  \draw[red,very thick,-latex] (0,1) .. controls(.55,.3)and(.55,-.3) .. (0,-1);
  \fill[blue] (0,0) circle (.1);
}

% Center strand going under the left of the double point.
\defTikzBox[baseline=-.5ex]{diagCrossSingRivUL}{%
  \draw[red,very thick,-latex] (0,1) .. controls(-.55,.3)and(-.55,-.3) .. (0,-1);
  \fill[white] (-.33,.44) circle (.15);
  \fill[white] (-.33,-.44) circle (.15);
  \useasboundingbox (-1,-1) rectangle (1,1);
  \draw[red,very thick,-latex] (-.75,-1) -- (.75,1);
  \draw[red,very thick,-latex] (.75,-1) -- (-.75,1);
  \fill[blue] (0,0) circle (.1);
}

% Center strand going under the right of the double point.
\defTikzBox[baseline=-.5ex]{diagCrossSingRivUR}{%
  \useasboundingbox (-1,-1) rectangle (1,1);
  \draw[red,very thick,-latex] (0,1) .. controls(.55,.3)and(.55,-.3) .. (0,-1);
  \fill[white] (.33,.44) circle (.15);
  \fill[white] (.33,-.44) circle (.15);
  \draw[red,very thick,-latex] (-.75,-1) -- (.75,1);
  \draw[red,very thick,-latex] (.75,-1) -- (-.75,1);
  \fill[blue] (0,0) circle (.1);
}

% Crossings below a strand.
\defTikzBox[baseline=-.5ex]{diagCrossPosRivOL}{%
  \useasboundingbox (-1,-1) rectangle (1,1);
  \draw[red,very thick,-latex] (.75,-1) -- (-.75,1);
  \fill[white] (0,0) circle (.15);
  \draw[red,very thick,-latex] (-.75,-1) -- (.75,1);
  \fill[white] (-.33,.44) circle (.15);
  \fill[white] (-.33,-.44) circle (.15);
  \draw[red,very thick,-latex] (0,1) .. controls(-.55,.3)and(-.55,-.3) .. (0,-1);
}

\defTikzBox[baseline=-.5ex]{diagCrossPosRivOR}{%
  \useasboundingbox (-1,-1) rectangle (1,1);
  \draw[red,very thick,-latex] (.75,-1) -- (-.75,1);
  \fill[white] (0,0) circle (.15);
  \draw[red,very thick,-latex] (-.75,-1) -- (.75,1);
  \fill[white] (.33,.44) circle (.15);
  \fill[white] (.33,-.44) circle (.15);
  \draw[red,very thick,-latex] (0,1) .. controls(.55,.3)and(.55,-.3) .. (0,-1);
}

\defTikzBox[baseline=-.5ex]{diagCrossNegRivOL}{%
  \useasboundingbox (-1,-1) rectangle (1,1);
  \draw[red,very thick,-latex] (-.75,-1) -- (.75,1);
  \fill[white] (0,0) circle (.15);
  \draw[red,very thick,-latex] (.75,-1) -- (-.75,1);
  \fill[white] (-.33,.44) circle (.15);
  \fill[white] (-.33,-.44) circle (.15);
  \draw[red,very thick,-latex] (0,1) .. controls(-.55,.3)and(-.55,-.3) .. (0,-1);
}

\defTikzBox[baseline=-.5ex]{diagCrossNegRivOR}{%
  \useasboundingbox (-1,-1) rectangle (1,1);
  \draw[red,very thick,-latex] (-.75,-1) -- (.75,1);
  \fill[white] (0,0) circle (.15);
  \draw[red,very thick,-latex] (.75,-1) -- (-.75,1);
  \fill[white] (.33,.44) circle (.15);
  \fill[white] (.33,-.44) circle (.15);
  \draw[red,very thick,-latex] (0,1) .. controls(.55,.3)and(.55,-.3) .. (0,-1);
}

% Crossings above a strand.
\defTikzBox[baseline=-.5ex]{diagCrossPosRivUL}{%
  \draw[red,very thick,-latex] (0,1) .. controls(-.55,.3)and(-.55,-.3) .. (0,-1);
  \fill[white] (-.33,.44) circle (.15);
  \fill[white] (-.33,-.44) circle (.15);
  \useasboundingbox (-1,-1) rectangle (1,1);
  \draw[red,very thick,-latex] (.75,-1) -- (-.75,1);
  \fill[white] (0,0) circle (.15);
  \draw[red,very thick,-latex] (-.75,-1) -- (.75,1);
}

\defTikzBox[baseline=-.5ex]{diagCrossPosRivUR}{%
  \useasboundingbox (-1,-1) rectangle (1,1);
  \draw[red,very thick,-latex] (0,1) .. controls(.55,.3)and(.55,-.3) .. (0,-1);
  \fill[white] (.33,.44) circle (.15);
  \fill[white] (.33,-.44) circle (.15);
  \draw[red,very thick,-latex] (.75,-1) -- (-.75,1);
  \fill[white] (0,0) circle (.15);
  \draw[red,very thick,-latex] (-.75,-1) -- (.75,1);
}

\defTikzBox[baseline=-.5ex]{diagCrossNegRivUL}{%
  \draw[red,very thick,-latex] (0,1) .. controls(-.55,.3)and(-.55,-.3) .. (0,-1);
  \fill[white] (-.33,.44) circle (.15);
  \fill[white] (-.33,-.44) circle (.15);
  \useasboundingbox (-1,-1) rectangle (1,1);
  \draw[red,very thick,-latex] (-.75,-1) -- (.75,1);
  \fill[white] (0,0) circle (.15);
  \draw[red,very thick,-latex] (.75,-1) -- (-.75,1);
}

\defTikzBox[baseline=-.5ex]{diagCrossNegRivUR}{%
  \useasboundingbox (-1,-1) rectangle (1,1);
  \draw[red,very thick,-latex] (0,1) .. controls(.55,.3)and(.55,-.3) .. (0,-1);
  \fill[white] (.33,.44) circle (.15);
  \fill[white] (.33,-.44) circle (.15);
  \draw[red,very thick,-latex] (-.75,-1) -- (.75,1);
  \fill[white] (0,0) circle (.15);
  \draw[red,very thick,-latex] (.75,-1) -- (-.75,1);
}

% Vertical smoothing
\defTikzBox[baseline=-.5ex]{diagCrossVRivOR}{%
  \useasboundingbox (-1,-1) rectangle (1,1);
  \draw[red,very thick,-latex] (-.75,-1) .. controls(0,0) .. (-.75,1);
  \draw[red,very thick,-latex] (.75,-1) .. controls(0,0) .. (.75,1);
  \fill[white] (.33,.44) circle (.15);
  \fill[white] (.33,-.44) circle (.15);
  \draw[red,very thick] (0,1) .. controls(.55,.3)and(.55,-.3) .. (0,-1);
}

\defTikzBox[baseline=-.5ex]{diagCrossVRivOL}{%
  \useasboundingbox (-1,-1) rectangle (1,1);
  \draw[red,very thick,-latex] (-.75,-1) .. controls(0,0) .. (-.75,1);
  \draw[red,very thick,-latex] (.75,-1) .. controls(0,0) .. (.75,1);
  \fill[white] (-.33,.44) circle (.15);
  \fill[white] (-.33,-.44) circle (.15);
  \draw[red,very thick] (0,1) .. controls(-.55,.3)and(-.55,-.3) .. (0,-1);
}

% Horizontal smoothing
\defTikzBox[baseline=-.5ex]{diagCrossHRivOR}{%
  \useasboundingbox (-1,-1) rectangle (1,1);
  \draw[red,very thick] (-.75,-1) .. controls(0,0) .. (.75,-1);
  \draw[red,very thick] (-.75,1) .. controls(0,0) .. (.75,1);
  \fill[white] (.33,.44) circle (.15);
  \fill[white] (.33,-.44) circle (.15);
  \draw[red,very thick] (0,1) .. controls(.55,.3)and(.55,-.3) .. (0,-1);
}

\defTikzBox[baseline=-.5ex]{diagCrossHRivOL}{%
  \useasboundingbox (-1,-1) rectangle (1,1);
  \draw[red,very thick] (-.75,-1) .. controls(0,0) .. (.75,-1);
  \draw[red,very thick] (-.75,1) .. controls(0,0) .. (.75,1);
  \fill[white] (-.33,.44) circle (.15);
  \fill[white] (-.33,-.44) circle (.15);
  \draw[red,very thick] (0,1) .. controls(-.55,.3)and(-.55,-.3) .. (0,-1);
}


\defTikzBox{diagCrossHRivOLWithLabel}{%
  \nodeTikzBox{diagCrossHRivOL};
  \node[left] at(-.35,.35) {$a$};
  \node[left] at(-.35,-.35) {$b$};
}

\defTikzBox{diagCrossVRivOLWithLabel}{%
  \nodeTikzBox{diagCrossVRivOL};
  \node[left] at(-.35,.35) {$a$};
  \node[left] at(-.35,-.35) {$b$};
}

\defTikzBox{diagCrossHRivORWithLabel}{%
  \nodeTikzBox{diagCrossHRivOR};
  \node[right] at(.35,.35) {$\vphantom{a}\smash{a'}$};
  \node[right] at(.35,-.35) {$b'$};
}

\defTikzBox{diagCrossVRivORWithLabel}{%
  \nodeTikzBox{diagCrossVRivOR};
  \node[right] at(.35,.35) {$\vphantom{a}\smash{a'}$};
  \node[right] at(.35,-.35) {$b'$};
}


%%%
%%% Diagrams involved with RV move.
%%%

% Double points on the upper cross.
\defTikzBox[baseline=-.5ex]{diagRvSingU}{%
  \useasboundingbox (-.75,-1) rectangle (.75,1);
  \draw[red,very thick,-stealth] (.5,-1) .. controls(-.5,-.3)and(-.5,.3) .. (.5,1);
  \fill[white] (0,-.6) circle (.15);
  \draw[red,very thick,-stealth] (-.5,-1) .. controls(.5,-.3)and(.5,.3) .. (-.5,1);
  \fill[blue] (0,.6) circle (.1);
}

% Double points on the lower cross.
\defTikzBox[baseline=-.5ex]{diagRvSingD}{%
  \useasboundingbox (-.75,-1) rectangle (.75,1);
  \draw[red,very thick,-stealth] (-.5,-1) .. controls(.5,-.3)and(.5,.3) .. (-.5,1);
  \fill[white] (0,.6) circle (.15);
  \draw[red,very thick,-stealth] (.5,-1) .. controls(-.5,-.3)and(-.5,.3) .. (.5,1);
  \fill[blue] (0,-.6) circle (.1);
}

% Full twist.
\defTikzBox[baseline=-.5ex]{diagRvFTw}{%
  \useasboundingbox (-.75,-1) rectangle (.75,1);
  \draw[red,very thick] (.5,-1) .. controls(0,-.65)and(-.25,-.325) .. (-.25,0);
  \fill[white] (0,-.6) circle (.15);
  \draw[red,very thick,-stealth] (-.5,-1) .. controls(.5,-.3)and(.5,.3) .. (-.5,1);
  \fill[white] (0,.6) circle (.15);
  \draw[red,very thick,-stealth] (-.25,0) .. controls(-.25,.325)and(0,.65) .. (.5,1);
}

\defTikzBox{diagRvFTwWithSign}{%
  \nodeTikzBox{diagRvFTw};
  \node[left] at (0,.6) {$a_+$};
  \node[left] at (0,-.6) {$b_+$};
}

%%%
%%% Smoothings of Hopf link
%%%

\defTikzBox[baseline=(current bounding box.center),scale=.6]{diagHopfOO}{%
  \coordinate (UUR) at (0.21,0.87); %= (0.71,0)+(-0.5,0.87)
  \coordinate (UUL) at (-0.21,0.87); %= (-0.71,0)+(0.5,0.87)
  \coordinate (UDR) at (0.17,0.5); %= (-0.71,0)+(0.87,0.5)
  \coordinate (UDL) at (-0.17,0.5); %= (0.71,0)+(-0.87,0.5)
  \coordinate (DUR) at (0.17,-0.5); %= (-0.71,0)+(0.87,-0.5)
  \coordinate (DUL) at (-0.17,-0.5); %= (0.71,0)+(-0.87,-0.5)
  \coordinate (DDR) at (0.21,-0.87); %= (0.71,0)+(-0.5,-0.87)
  \coordinate (DDL) at (-0.21,-0.87); %= (-0.71,0)+(0.5,-0.87)
  \draw[red,very thick] (UUR) arc(120:-120:1);
  \draw[red,very thick] (UDL) arc(150:210:1);
  \draw[red,very thick] (UUL) arc(60:300:1);
  \draw[red,very thick] (UDR) arc(30:-30:1);
  \draw[red,very thick] (UUR) to[out=210,in=-30] (UUL);
  \draw[red,very thick] (UDR) to[out=120,in=60] (UDL);
  \draw[red,very thick] (DUR) to[out=-120,in=-60] (DUL);
  \draw[red,very thick] (DDR) to[out=150,in=30] (DDL);
}

\defTikzBox[baseline=(current bounding box.center),scale=.6]{diagHopfOl}{%
  \coordinate (UUR) at (0.21,0.87); %= (0.71,0)+(-0.5,0.87)
  \coordinate (UUL) at (-0.21,0.87); %= (-0.71,0)+(0.5,0.87)
  \coordinate (UDR) at (0.17,0.5); %= (-0.71,0)+(0.87,0.5)
  \coordinate (UDL) at (-0.17,0.5); %= (0.71,0)+(-0.87,0.5)
  \coordinate (DUR) at (0.17,-0.5); %= (-0.71,0)+(0.87,-0.5)
  \coordinate (DUL) at (-0.17,-0.5); %= (0.71,0)+(-0.87,-0.5)
  \coordinate (DDR) at (0.21,-0.87); %= (0.71,0)+(-0.5,-0.87)
  \coordinate (DDL) at (-0.21,-0.87); %= (-0.71,0)+(0.5,-0.87)
  \draw[red,very thick] (UUR) arc(120:-120:1);
  \draw[red,very thick] (UDL) arc(150:210:1);
  \draw[red,very thick] (UUL) arc(60:300:1);
  \draw[red,very thick] (UDR) arc(30:-30:1);
  \draw[red,very thick] (UUR) to[out=210,in=-30] (UUL);
  \draw[red,very thick] (UDR) to[out=120,in=60] (UDL);
  \draw[red,very thick] (DUR) to[out=-120,in=150] (DDR);
  \draw[red,very thick] (DUL) to[out=-60,in=30] (DDL);
}

\defTikzBox[baseline=(current bounding box.center),scale=.6]{diagHopflO}{%
  \coordinate (UUR) at (0.21,0.87); %= (0.71,0)+(-0.5,0.87)
  \coordinate (UUL) at (-0.21,0.87); %= (-0.71,0)+(0.5,0.87)
  \coordinate (UDR) at (0.17,0.5); %= (-0.71,0)+(0.87,0.5)
  \coordinate (UDL) at (-0.17,0.5); %= (0.71,0)+(-0.87,0.5)
  \coordinate (DUR) at (0.17,-0.5); %= (-0.71,0)+(0.87,-0.5)
  \coordinate (DUL) at (-0.17,-0.5); %= (0.71,0)+(-0.87,-0.5)
  \coordinate (DDR) at (0.21,-0.87); %= (0.71,0)+(-0.5,-0.87)
  \coordinate (DDL) at (-0.21,-0.87); %= (-0.71,0)+(0.5,-0.87)
  \draw[red,very thick] (UUR) arc(120:-120:1);
  \draw[red,very thick] (UDL) arc(150:210:1);
  \draw[red,very thick] (UUL) arc(60:300:1);
  \draw[red,very thick] (UDR) arc(30:-30:1);
  \draw[red,very thick] (UUR) to[out=210,in=120] (UDR);
  \draw[red,very thick] (UUL) to[out=-30,in=60] (UDL);
  \draw[red,very thick] (DUR) to[out=-120,in=-60] (DUL);
  \draw[red,very thick] (DDR) to[out=150,in=30] (DDL);
}

\defTikzBox[baseline=(current bounding box.center),scale=.6]{diagHopfll}{%
  \coordinate (UUR) at (0.21,0.87); %= (0.71,0)+(-0.5,0.87)
  \coordinate (UUL) at (-0.21,0.87); %= (-0.71,0)+(0.5,0.87)
  \coordinate (UDR) at (0.17,0.5); %= (-0.71,0)+(0.87,0.5)
  \coordinate (UDL) at (-0.17,0.5); %= (0.71,0)+(-0.87,0.5)
  \coordinate (DUR) at (0.17,-0.5); %= (-0.71,0)+(0.87,-0.5)
  \coordinate (DUL) at (-0.17,-0.5); %= (0.71,0)+(-0.87,-0.5)
  \coordinate (DDR) at (0.21,-0.87); %= (0.71,0)+(-0.5,-0.87)
  \coordinate (DDL) at (-0.21,-0.87); %= (-0.71,0)+(0.5,-0.87)
  \draw[red,very thick] (UUR) arc(120:-120:1);
  \draw[red,very thick] (UDL) arc(150:210:1);
  \draw[red,very thick] (UUL) arc(60:300:1);
  \draw[red,very thick] (UDR) arc(30:-30:1);
  \draw[red,very thick] (UUR) to[out=210,in=120] (UDR);
  \draw[red,very thick] (UUL) to[out=-30,in=60] (UDL);
  \draw[red,very thick] (DUR) to[out=-120,in=150] (DDR);
  \draw[red,very thick] (DUL) to[out=-60,in=30] (DDL);
}


%%%
%%% Definitions of bordisms
%%%
\defTikzBox[xlen=.4pt,ylen=-.5pt]{BordDeltaP}{%
  \draw[red,very thick] (47.54,16.43) -- (33.46,16.43);
  \draw[red,very thick,dotted] (33.46,16.43) -- (-32.46,16.43);
  \draw[red,very thick] (33.46,24.57) -- (-46.54,24.57);
  \draw[black] (18.66,-17.66) .. controls (18.66,9.01)and(-17.66,5.324) .. (-17.66,-21.34);
  \draw[black] (47.54,16.43) -- (47.54,-23.57);
  \draw[black] (33.46,24.57) -- (33.46,-15.43);
  \draw[black,thick,dotted] (-32.46,16.43) -- (-32.46,-16.1);
  \draw[black] (-32.46,-16.1) -- (-32.46,-23.57);
  \draw[black] (-46.54,24.57) -- (-46.54,-15.43);
  \draw[red,very thick] (47.54,-23.57) to[quadratic={(27.54,-23.57)}] (20.5,-19.5) to[quadratic={(13.46,-15.43)}] (33.46,-15.43);
  \draw[red,very thick]  (-32.46,-23.57) to[quadratic={(-12.46,-23.57)}] (-19.5,-19.5) to[quadratic={(-26.54,-15.43)}] (-46.54,-15.43);
}

\defTikzBox[xlen=.4pt,ylen=-.5pt]{BordDeltaN}{%
  \draw[red,very thick]  (47.54,16.43) to[quadratic={(39.43,16.43)}] (33.46,17.1);
  \draw[red,very thick,dotted]  (33.46,17.1) to[quadratic={(24.69,18.08)}] (20.5,20.5) to[quadratic={(18.67,21.56)}] (18.67,22.34);
  \draw[red,very thick] (18.67,22.34) to[quadratic={(18.67,24.57)}] (33.46,24.57);
  \draw[red,very thick,dotted]  (-32.46,16.43) to[quadratic={(-17.67,16.43)}] (-17.67,18.66);
  \draw[red,very thick] (-17.67,18.66) to[quadratic={(-17.67,19.44)}] (-19.5,20.5) to[quadratic={(-26.54,24.57)}] (-46.54,24.57);
  \draw[black]  (18.66,22.34) .. controls (18.66,-4.324)and(-17.66,-8.01) .. (-17.66,18.66);
  \draw[black] (47.54,16.43) -- (47.54,-23.57);
  \draw[black] (33.46,24.57) -- (33.46,-15.43);
  \draw[black,thick,dotted] (-32.46,16.43) -- (-32.46,-15.43);
  \draw[black] (-32.46,-15.43) -- (-32.46,-23.57);
  \draw[black] (-46.54,24.57) -- (-46.54,-15.43);
  \draw[red,very thick] (47.54,-23.57) -- (-32.46,-23.57);
  \draw[red,very thick] (33.46,-15.43) -- (-46.54,-15.43);
}

\defTikzBox[xlen=.4pt,ylen=-.4pt]{BordPhiFst}{%
  \draw[red,very thick] (47.54,36.43) -- (33.46,36.43);
  \draw[red,very thick,dotted]  (33.46,36.43) -- (-32.46,36.43);
  \draw[red,very thick] (33.46,44.57) -- (-46.54,44.57);
  \draw[black] (18.66,2.343) .. controls (18.66,29.01)and(-17.66,25.32) .. (-17.66,-1.343) .. controls (-17.66,-28.01)and(18.66,-24.32) .. (18.66,2.343);
  \draw[black] (47.54,36.43) -- (47.54,-43.57);
  \draw[black] (33.46,44.57) -- (33.46,-35.43);
  \draw[black,thick,dotted] (-32.46,36.43) -- (-32.46,-35.43);
  \draw[black] (-32.46,-35.43) -- (-32.46,-43.57);
  \draw[black] (-46.54,44.57) -- (-46.54,-35.43);
  \draw[red,very thick] (47.54,-43.57) -- (-32.46,-43.57);
  \draw[red,very thick] (33.46,-35.43) -- (-46.54,-35.43);
}

\defTikzBox[xlen=.4pt,ylen=-.4pt]{BordPhiSnd}{%
  % Domain
  \draw[red,very thick] (47.54,36.43) -- (33.46,36.43);
  \draw[red,very thick,dotted]  (33.46,36.43) -- (-32.46,36.43);
  \draw[red,very thick] (33.46,44.57) -- (-46.54,44.57);
  % Interior
  \draw[black] (23.92,32.57) .. controls+(0,-10)and+(0,15) .. (50.92,4.57) .. controls+(0,-15)and+(0,10) .. (23.92,-23.43);
  \draw[black] (23.92,10.57) .. controls+(0,5)and+(0,7) .. (37.92,4.57) .. controls+(0,-7)and+(0,-5) .. (23.92,-1.43);
  \draw[black] (47.54,36.43) -- (47.54,13);
  \draw[black,thick,dotted] (47.54,13) -- (47.54,-3.7);
  \draw[black] (47.54,-3.7) -- (47.54,-43.57);
  \draw[black] (33.46,44.57) -- (33.46,22.9);
  \draw[black,thick,dotted] (33.46,22.9) -- (33.46,11.1);
  \draw[black] (33.46,11.1) -- (33.46,-1.8);
  \draw[black,thick,dotted] (33.46,-1.8) -- (33.46,-13.7);
  \draw[black] (33.46,-13.7) -- (33.46,-35.43);
  \draw[black,thick,dotted] (-32.46,36.43) -- (-32.46,-35.43);
  \draw[black] (-32.46,-35.43) -- (-32.46,-43.57);
  \draw[black] (-46.54,44.57) -- (-46.54,-35.43);
  % Codomain
  \draw[red,very thick] (47.54,-43.57) -- (-32.46,-43.57);
  \draw[red,very thick] (33.46,-35.43) -- (-46.54,-35.43);
}

\defTikzBox[xlen=.4pt,ylen=-.5pt]{BordFourTuL}{%
  \draw[red,very thick] (62.33,-61.34) to[quadratic={(62.33,-60.56)}] (60.5,-59.5) to[quadratic={(53.46,-55.43)}] (33.46,-55.43) to[quadratic={(18.67,-55.43)}] (18.67,-57.66);
  \draw[red,very thick] (18.67,-57.66) to[quadratic={(18.67,-58.44)}] (20.5,-59.5) to[quadratic={(27.54,-63.57)}] (47.54,-63.57) to[quadratic={(62.33,-63.57)}] (62.33,-61.34);
  \draw[red,very thick] (-17.33,-61.34) to[quadratic={(-17.33,-60.56)}] (-19.5,-59.5) to[quadratic={(-26.46,-55.43)}] (-46.46,-55.43) to[quadratic={(-61.67,-55.43)}] (-61.67,-57.66);
  \draw[red,very thick] (-61.67,-57.66) to[quadratic={(-61.67,-58.44)}] (-59.5,-59.5) to[quadratic={(-52.54,-63.57)}] (-32.54,-63.57) to[quadratic={(-17.33,-63.57)}] (-17.33,-61.34);
  \draw[black] (62.34,-61.34) .. controls (62.34,-34.68)and(18.66,-30.99) .. (18.66,-57.66);
  \draw[black]  (-17.66,-61.34) -- (-17.66,58.66);
  \draw[black]  (-61.34,-57.66) -- (-61.34,62.34);
  \draw[black]  (62.34,58.66) .. controls (62.34,31.99)and(18.66,35.68) .. (18.66,62.34);
  \draw[red,very thick] (62.33,58.34) to[quadratic={(62.33,59.56)}] (60.5,60.5) to[quadratic={(53.46,64.43)}] (33.46,64.43) to[quadratic={(18.67,64.43)}] (18.67,62.66);
  \draw[red,very thick,dotted] (18.67,62.66) to[quadratic={(18.67,61.44)}] (20.5,60.5) to[quadratic={(27.54,56.57)}] (47.54,56.57) to[quadratic={(62.33,56.57)}] (62.33,58.34);
  \draw[red,very thick] (-17.33,58.34) to[quadratic={(-17.33,59.56)}] (-19.5,60.5) to[quadratic={(-26.46,64.43)}] (-46.46,64.43) to[quadratic={(-61.67,64.43)}] (-61.67,62.66);
  \draw[red,very thick,dotted] (-61.67,62.66) to[quadratic={(-61.67,61.44)}] (-59.5,60.5) to[quadratic={(-52.54,56.57)}] (-32.54,56.57) to[quadratic={(-17.33,56.57)}] (-17.33,58.34);
}

\defTikzBox[xlen=.4pt,ylen=-.5pt]{BordFourTuR}{%
  \draw[red,very thick] (62.33,-61.34) to[quadratic={(62.33,-60.56)}] (60.5,-59.5) to[quadratic={(53.46,-55.43)}] (33.46,-55.43) to[quadratic={(18.67,-55.43)}] (18.67,-57.66);
  \draw[red,very thick] (18.67,-57.66) to[quadratic={(18.67,-58.44)}] (20.5,-59.5) to[quadratic={(27.54,-63.57)}] (47.54,-63.57) to[quadratic={(62.33,-63.57)}] (62.33,-61.34);
  \draw[red,very thick] (-17.33,-61.34) to[quadratic={(-17.33,-60.56)}] (-19.5,-59.5) to[quadratic={(-26.46,-55.43)}] (-46.46,-55.43) to[quadratic={(-61.67,-55.43)}] (-61.67,-57.66);
  \draw[red,very thick] (-61.67,-57.66) to[quadratic={(-61.67,-58.44)}] (-59.5,-59.5) to[quadratic={(-52.54,-63.57)}] (-32.54,-63.57) to[quadratic={(-17.33,-63.57)}] (-17.33,-61.34);
  \draw[black] (-17.66,-61.34) .. controls (-17.66,-34.68)and(-61.34,-30.99) .. (-61.34,-57.66);
  \draw[black] (62.34,-61.34) -- (62.34,58.66);
  \draw[black] (18.66,-57.66) -- (18.66,62.34);
  \draw[black] (-17.66,58.66) .. controls (-17.66,31.99)and(-61.34,35.68) .. (-61.34,62.34);
  \draw[red,very thick] (62.33,58.34) to[quadratic={(62.33,59.56)}] (60.5,60.5) to[quadratic={(53.46,64.43)}] (33.46,64.43) to[quadratic={(18.67,64.43)}] (18.67,62.66);
  \draw[red,very thick,dotted] (18.67,62.66) to[quadratic={(18.67,61.44)}] (20.5,60.5) to[quadratic={(27.54,56.57)}] (47.54,56.57) to[quadratic={(62.33,56.57)}] (62.33,58.34);
  \draw[red,very thick] (-17.33,58.34) to[quadratic={(-17.33,59.56)}] (-19.5,60.5) to[quadratic={(-26.46,64.43)}] (-46.46,64.43) to[quadratic={(-61.67,64.43)}] (-61.67,62.66);
  \draw[red,very thick,dotted] (-61.67,62.66) to[quadratic={(-61.67,61.44)}] (-59.5,60.5) to[quadratic={(-52.54,56.57)}] (-32.54,56.57) to[quadratic={(-17.33,56.57)}] (-17.33,58.34);
}

\defTikzBox[xlen=.4pt,ylen=-.5pt]{BordFourTuD}{%
  \draw[red,very thick] (62.33,-61.34) to[quadratic={(62.33,-60.56)}] (60.5,-59.5) to[quadratic={(53.46,-55.43)}] (33.46,-55.43) to[quadratic={(18.67,-55.43)}] (18.67,-57.66);
  \draw[red,very thick] (18.67,-57.66) to[quadratic={(18.67,-58.44)}] (20.5,-59.5) to[quadratic={(27.54,-63.57)}] (47.54,-63.57) to[quadratic={(62.33,-63.57)}] (62.33,-61.34);
  \draw[red,very thick] (-17.33,-61.34) to[quadratic={(-17.33,-60.56)}] (-19.5,-59.5) to[quadratic={(-26.46,-55.43)}] (-46.46,-55.43) to[quadratic={(-61.67,-55.43)}] (-61.67,-57.66);
  \draw[red,very thick] (-61.67,-57.66) to[quadratic={(-61.67,-58.44)}] (-59.5,-59.5) to[quadratic={(-52.54,-63.57)}] (-32.54,-63.57) to[quadratic={(-17.33,-63.57)}] (-17.33,-61.34);
  \draw[black]  (18.66,-57.66) .. controls (18.66,-30.99)and(-17.66,-34.68) .. (-17.66,-61.34);
\draw[black]  (62.34,-61.34) .. controls (62.34,14.34)and(-61.34,18.66) .. (-61.34,-57.66);
\draw[black]  (62.34,58.66) .. controls (62.34,31.99)and(18.66,35.68) .. (18.66,62.34);
\draw[black]  (-17.66,58.66) .. controls (-17.66,31.99)and(-61.34,35.68) .. (-61.34,62.34);
  \draw[red,very thick] (62.33,58.34) to[quadratic={(62.33,59.56)}] (60.5,60.5) to[quadratic={(53.46,64.43)}] (33.46,64.43) to[quadratic={(18.67,64.43)}] (18.67,62.66);
  \draw[red,very thick,dotted] (18.67,62.66) to[quadratic={(18.67,61.44)}] (20.5,60.5) to[quadratic={(27.54,56.57)}] (47.54,56.57) to[quadratic={(62.33,56.57)}] (62.33,58.34);
  \draw[red,very thick] (-17.33,58.34) to[quadratic={(-17.33,59.56)}] (-19.5,60.5) to[quadratic={(-26.46,64.43)}] (-46.46,64.43) to[quadratic={(-61.67,64.43)}] (-61.67,62.66);
  \draw[red,very thick,dotted] (-61.67,62.66) to[quadratic={(-61.67,61.44)}] (-59.5,60.5) to[quadratic={(-52.54,56.57)}] (-32.54,56.57) to[quadratic={(-17.33,56.57)}] (-17.33,58.34);
}

\defTikzBox[xlen=.4pt,ylen=-.5pt]{BordFourTuU}{%
  \draw[red,very thick] (62.33,-61.34) to[quadratic={(62.33,-60.56)}] (60.5,-59.5) to[quadratic={(53.46,-55.43)}] (33.46,-55.43) to[quadratic={(18.67,-55.43)}] (18.67,-57.66);
  \draw[red,very thick] (18.67,-57.66) to[quadratic={(18.67,-58.44)}] (20.5,-59.5) to[quadratic={(27.54,-63.57)}] (47.54,-63.57) to[quadratic={(62.33,-63.57)}] (62.33,-61.34);
  \draw[red,very thick] (-17.33,-61.34) to[quadratic={(-17.33,-60.56)}] (-19.5,-59.5) to[quadratic={(-26.46,-55.43)}] (-46.46,-55.43) to[quadratic={(-61.67,-55.43)}] (-61.67,-57.66);
  \draw[red,very thick] (-61.67,-57.66) to[quadratic={(-61.67,-58.44)}] (-59.5,-59.5) to[quadratic={(-52.54,-63.57)}] (-32.54,-63.57) to[quadratic={(-17.33,-63.57)}] (-17.33,-61.34);
  \draw[black]  (62.34,-61.34) .. controls (62.34,-34.68)and(18.66,-30.99) .. (18.66,-57.66);
  \draw[black]  (-17.66,-61.34) .. controls (-17.66,-34.68)and(-61.34,-30.99) .. (-61.34,-57.66);
  \draw[black]  (62.34,58.66) .. controls (62.34,-17.66)and(-61.34,-13.34) .. (-61.34,62.34);
  \draw[black]  (18.66,62.34) .. controls (18.66,35.68)and(-17.66,31.99) .. (-17.66,58.66);
  \draw[red,very thick] (62.33,58.34) to[quadratic={(62.33,59.56)}] (60.5,60.5) to[quadratic={(53.46,64.43)}] (33.46,64.43) to[quadratic={(18.67,64.43)}] (18.67,62.66);
  \draw[red,very thick,dotted] (18.67,62.66) to[quadratic={(18.67,61.44)}] (20.5,60.5) to[quadratic={(27.54,56.57)}] (47.54,56.57) to[quadratic={(62.33,56.57)}] (62.33,58.34);
  \draw[red,very thick] (-17.33,58.34) to[quadratic={(-17.33,59.56)}] (-19.5,60.5) to[quadratic={(-26.46,64.43)}] (-46.46,64.43) to[quadratic={(-61.67,64.43)}] (-61.67,62.66);
  \draw[red,very thick,dotted] (-61.67,62.66) to[quadratic={(-61.67,61.44)}] (-59.5,60.5) to[quadratic={(-52.54,56.57)}] (-32.54,56.57) to[quadratic={(-17.33,56.57)}] (-17.33,58.34);
}

\defTikzBox[xlen=.3pt,ylen=-.5pt]{BordROnePBarFst}{%
  % Domain
  \draw[red,very thick] (-93.59,48.63) -- (66.41,48.63);
  % Interior
  % \draw[yellow] (-54.29,-41.72) -- (-54.29,-21.72) .. controls+(0,40)and+(0,40) .. (69.38,-25.41) -- (69.38,-45.41);
  \draw[black] (-54.29,-41.72) -- (-54.29,-31.37);
  \draw[black,thick,dotted] (-54.29,-31.37) .. controls(-54.29,14.59)and(47.59,14.9) .. (66.41,-15.26);
  \draw[black] (66.41,-15.26) .. controls(66.33,-18.33)and(69.38,-21.72) .. (69.38,-25.41) -- (69.38,-45.41);
  %
  \draw[black,thick,dotted] (25.71,-17.72) .. controls+(0,-13)and+(0,-13) .. (-10.62,-21.41);
  \draw[black,thick,dotted] (25.71,-17.72) .. controls+(0,13)and+(0,13) .. (-10.62,-21.41);
  % 
  \draw[black] (-93.59,48.63) -- (-93.59,-31.37);
  \draw[black] (66.41,48.63) -- (66.41,-31.37);
  % Codomain
  \draw[red,very thick] (-93.59,-31.37) -- (66.41,-31.37);
  \draw[red,very thick] (-52.46,-43.57) to[quadratic={(-59.5,-39.5)}] (-39.5,-39.5) -- (40.5,-39.5) to[quadratic={(60.5,-39.5)}] (67.54,-43.57) to[quadratic={(74.59,-47.63)}] (54.59,-47.63) -- (-25.41,-47.63) to[quadratic={(-45.41,-47.63)}] (-52.46,-43.57);
}

\defTikzBox[xlen=.3pt,ylen=-.5pt]{BordROnePBarSnd}{%
  % Domain
  \draw[red,very thick] (-93.59,48.63) -- (66.41,48.63);
  % Interior
  % \draw[yellow] (-54.29,-41.72) -- (-54.29,-21.72) .. controls+(0,40)and+(0,40) .. (69.38,-25.41) -- (69.38,-45.41);
  \draw[black] (-54.29,-41.72) -- (-54.29,-31.37);
  \draw[black,thick,dotted] (-54.29,-31.37) .. controls(-54.29,14.59)and(47.59,14.9) .. (66.41,-15.26);
  \draw[black] (66.41,-15.26) .. controls(66.33,-18.33)and(69.38,-21.72) .. (69.38,-25.41) -- (69.38,-45.41);
  %
  \draw[black] (11.62,-11.72) .. controls+(0,10)and+(0,10) .. (-24.71,-15.41);
    \draw[black] (11.62,-11.72) .. controls+(0,-10)and+(0,-10) .. (-24.71,-15.41);
  %\draw[black] (-24.71,-37.28) .. controls+(0,15)and+(0,15) .. (11.62,-33.59);
  \draw[black] (-93.59,48.63) -- (-93.59,-31.37);
  \draw[black] (66.41,48.63) -- (66.41,-31.37);
  % Codomain
  \draw[red,very thick] (-93.59,-31.37) -- (66.41,-31.37);
  \draw[red,very thick] (-52.46,-43.57) to[quadratic={(-59.5,-39.5)}] (-39.5,-39.5) -- (40.5,-39.5) to[quadratic={(60.5,-39.5)}] (67.54,-43.57) to[quadratic={(74.59,-47.63)}] (54.59,-47.63) -- (-25.41,-47.63) to[quadratic={(-45.41,-47.63)}] (-52.46,-43.57);
}

\defTikzBox[xlen=.3pt,ylen=-.5pt]{BordROneNBar}{%
  % Domain
  \draw[red,very thick] (-93.59,48.63) -- (66.41,48.63);
  % Interior
  % \draw[purple] (-54.29,-41.72) .. controls+(0,45)and+(0,45) .. (69.38,-45.41);
  \draw[black] (-54.29,-41.72) .. controls(-54.29,-37.93)and(-53.41,-34.48) .. (-51.8,-31.37);
  \draw[black,thick,dotted] (-51.8,-31.37) ..controls(-36.54,-1.93)and(44.38,-3.19) .. (64.73,-31.37);
  \draw[black] (64.73,-31.37) .. controls(67.7,-35.48)and(69.38,-40.17) .. (69.38,-45.41);
  % 
  \draw[black] (-93.59,48.63) -- (-93.59,-31.37);
  \draw[black] (66.41,48.63) -- (66.41,-31.37);
  % Codomain
  \draw[red,very thick] (-93.59,-31.37) -- (66.41,-31.37);
  \draw[red,very thick] (-52.46,-43.57) to[quadratic={(-59.5,-39.5)}] (-39.5,-39.5) -- (40.5,-39.5) to[quadratic={(60.5,-39.5)}] (67.54,-43.57) to[quadratic={(74.59,-47.63)}] (54.59,-47.63) -- (-25.41,-47.63) to[quadratic={(-45.41,-47.63)}] (-52.46,-43.57);
}

\defTikzBox[xlen=.3pt,ylen=-.5pt]{BordFIPhiFst}{%
% Domain
  \draw[red,very thick] (-93.59,48.63) -- (66.41,48.63);
  \draw[red,very thick] (66.41,37.02) to[quadratic={(67.01,36.74)}] (67.54,36.43) to[quadratic={(71.71,34.03)}] (66.41,33.04);
  \draw[red,very thick,dotted] (66.41,33.04) to[quadratic={(62.75,32.37)}] (54.59,32.37) -- (-25.41,32.37) to[quadratic={(-45.41,32.37)}] (-52.46,36.43) to[quadratic={(-59.5,40.5)}] (-39.5,40.5) -- (40.5,40.5) to[quadratic={(58.99,40.5)}] (66.41,37.02);
  % Interior
  \draw[black] (21.62,3.28) .. controls+(0,20)and+(0,20) .. (-34.71,-0.41);
  \draw[black] (21.62,3.28) .. controls+(0,-20)and+(0,-20) .. (-34.71,-0.41);
  \draw[black,thick,dotted] (-54.29,38.28) -- (-54.29,-31.37);
  \draw[black] (-54.29,-31.37) -- (-54.29,-41.72);
  \draw[black] (69.38,34.59) -- (69.38,-45.41);
  \draw[black] (-93.59,48.63) -- (-93.59,-31.37);
  \draw[black] (66.41,48.63) -- (66.41,-31.37);
% Codomain
  \draw[red,very thick] (-93.59,-31.37) -- (66.41,-31.37);
  \draw[red,very thick] (-52.46,-43.57) to[quadratic={(-59.5,-39.5)}] (-39.5,-39.5) -- (40.5,-39.5) to[quadratic={(60.5,-39.5)}] (67.54,-43.57) to[quadratic={(74.59,-47.63)}] (54.59,-47.63) -- (-25.41,-47.63) to[quadratic={(-45.41,-47.63)}] (-52.46,-43.57);
}

\defTikzBox[xlen=.3pt,ylen=-.5pt]{BordFIPhiSndVar}{%
% Domain
  \draw[red,very thick] (-93.59,48.63) -- (66.41,48.63);
  \draw[red,very thick] (66.41,37.02) to[quadratic={(67.01,36.74)}] (67.54,36.43) to[quadratic={(71.71,34.03)}] (66.41,33.04);
  \draw[red,very thick,dotted] (66.41,33.04) to[quadratic={(62.75,32.37)}] (54.59,32.37) -- (-25.41,32.37) to[quadratic={(-45.41,32.37)}] (-52.46,36.43) to[quadratic={(-59.5,40.5)}] (-39.5,40.5) -- (40.5,40.5) to[quadratic={(58.99,40.5)}] (66.41,37.02);
  % Interior
  \draw[black,thick,dotted] (35.71,-4.85) .. controls+(0,20)and+(0,20) .. (-20.62,-8.54);
  \draw[black,thick,dotted] (35.71,-4.85) .. controls+(0,-20)and+(0,-20) .. (-20.62,-8.54);
  \draw[black,thick,dotted] (-54.29,38.28) -- (-54.29,-31.37);
  \draw[black] (-54.29,-31.37) -- (-54.29,-41.72);
  \draw[black] (69.38,34.59) -- (69.38,-45.41);
  \draw[black] (-93.59,48.63) -- (-93.59,-31.37);
  \draw[black] (66.41,48.63) -- (66.41,-31.37);
% Codomain
  \draw[red,very thick] (-93.59,-31.37) -- (66.41,-31.37);
  \draw[red,very thick] (-52.46,-43.57) to[quadratic={(-59.5,-39.5)}] (-39.5,-39.5) -- (40.5,-39.5) to[quadratic={(60.5,-39.5)}] (67.54,-43.57) to[quadratic={(74.59,-47.63)}] (54.59,-47.63) -- (-25.41,-47.63) to[quadratic={(-45.41,-47.63)}] (-52.46,-43.57);
}

\defTikzBox[xlen=.3pt,ylen=-.4pt]{BordRTwoId}{%
  \draw[red,very thick] (87.54,36.43) -- (73.46,36.43);
  \draw[red,very thick,dotted] (73.46,36.43) -- (-72.46,36.43);
  \draw[red,very thick] (73.46,44.57) -- (-86.54,44.57);
  \draw[black] (87.54,36.43) -- (87.54,-43.57);
  \draw[black] (73.46,44.57) -- (73.46,-35.43);
  \draw[black,thick,dotted] (-72.46,36.43) -- (-72.46,-35.43);
  \draw[black] (-72.46,-35.43) -- (-72.46,-43.57);
  \draw[black] (-86.54,44.57) -- (-86.54,-35.43);
  \draw[red,very thick] (87.54,-43.57) -- (-72.46,-43.57);
  \draw[red,very thick] (73.46,-35.43) -- (-86.54,-35.43);
}

\defTikzBox[xlen=.3pt,ylen=-.4pt]{BordRTwoCounit}{%
  \draw[red,very thick] (87.54,36.43) to[quadratic={(79.43,36.43)}] (73.46,37.1);
  \draw[red,very thick,dotted] (73.46,37.1) to[quadratic={(64.69,38.08)}] (60.5,40.5) to[quadratic={(58.67,41.56)}] (58.67,42.34);
  \draw[red,very thick] (58.67,42.34) to[quadratic={(58.67,44.57)}] (73.46,44.57);
  % 
  \draw[red,very thick,dotted] (22.33,38.66) to[quadratic={(22.33,36.43)}] (7.545,36.43) to[quadratic={(-12.46,36.43)}] (-19.5,40.5) to[quadratic={(-21.33,41.56)}] (-21.33,42.34);
  \draw[red,very thick] (-21.33,42.34) to[quadratic={(-21.33,44.57)}] (-6.545,44.57) to[quadratic={(13.46,44.57)}] (20.5,40.5) to[quadratic={(22.33,39.44)}] (22.33,38.66);
  % 
  \draw[red,very thick,dotted] (-72.46,36.43) to[quadratic={(-57.67,36.43)}] (-57.67,38.66);
  \draw[red,very thick] (-57.67,38.66) to[quadratic={(-57.67,36.43)}] (-59.5,40.5) to[quadratic={(-66.54,44.57)}] (-86.54,44.57);
  \draw[black] (-21.34,42.34) .. controls (-21.34,15.68)and(22.34,11.99) .. (22.34,38.66);
  \draw[black] (-57.66,38.66) .. controls (-57.66,-32.34)and(58.66,-28.66) .. (58.66,42.34);
  \draw[black] (-86.54,44.57) -- (-86.54,-35.43);
  \draw[black,thick,dotted] (-72.46,36.43) -- (-72.46,-35.43);
  \draw[black] (-72.46,-35.43) -- (-72.46,-43.57);
  \draw[black] (73.46,44.57) -- (73.46,-35.43);
  \draw[black] (87.54,36.43) -- (87.54,-43.57);
  \draw[red,very thick] (-86.54,-35.43) -- (73.46,-35.43);
  \draw[red,very thick] (-72.46,-43.57) -- (87.54,-43.57);
}

\defTikzBox[xlen=.3pt,ylen=-.4pt]{BordRTwoBarUnit}{%
  \draw[red,very thick] (-86.54,44.57) -- (73.46,44.57);
  \draw[red,very thick,dotted] (-72.46,36.43) -- (73.46,36.43);
  \draw[red,very thick] (73.46,36.43) -- (87.54,36.43);
  \draw[black] (-57.66,-41.34) .. controls (-57.66,29.66)and(58.66,33.34) .. (58.66,-37.66);
  \draw[black] (-21.34,-37.66) .. controls (-21.34,-10.99)and(22.34,-14.68) .. (22.34,-41.34);
  \draw[black] (-86.54,44.57) -- (-86.54,-35.43);
  \draw[black,thick,dotted] (-72.46,36.43) -- (-72.46,-36.1);
  \draw[black] (-72.46,-36.1) -- (-72.46,-43.57);
  \draw[black] (73.46,44.57) -- (73.46,-35.43);
  \draw[black] (87.54,36.43) -- (87.54,-43.57);
  \draw[red,very thick] (-86.54,-35.43) to[quadratic={(-66.54,-35.43)}] (-59.5,-39.5) to[quadratic={(-52.46,-43.57)}] (-72.46,-43.57);
  \draw[red,very thick] (-19.5,-39.5) to[quadratic={(-26.54,-35.43)}] (-6.545,-35.43) to[quadratic={(13.46,-35.43)}] (20.5,-39.5) to[quadratic={(27.54,-43.57)}] (7.545,-43.57) to[quadratic={(-12.46,-43.57)}] (-19.5,-39.5);
  \draw[red,very thick] (73.46,-35.43) to[quadratic={(53.46,-35.43)}] (60.5,-39.5) to[quadratic={(67.54,-43.57)}] (87.54,-43.57);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordTriId}{%
  % Domain
  \draw[red,very thick] (-133.6,48.63) -- (106.4,48.63);
  \draw[red,very thick,dotted] (-119.5,40.5) -- (106.4,40.5);
  \draw[red,very thick] (106.4,40.5) -- (120.5,40.5);
  \draw[red,very thick,dotted] (-105.4,32.37) -- (120.5,32.37);
  \draw[red,very thick] (120.5,32.37) -- (134.6,32.37);
  % Interior
  \draw[black] (-133.6,48.63) -- (-133.6,-31.37);
  \draw[black,thick,dotted] (-119.5,40.5) -- (-119.5,-31.37);
  \draw[black] (-119.5,-31.37) -- (-119.5,-39.5);
  \draw[black,thick,dotted] (-105.4,32.37) -- (-105.4,-39.5);
  \draw[black] (-105.4,-39.5) -- (-105.4,-47.63);
  \draw[black] (106.4,48.63) -- (106.4,-31.37);
  \draw[black] (120.5,40.5) -- (120.5,-39.5);
  \draw[black] (134.6,32.37) -- (134.6,-47.63);
  % Codomain
  \draw[red,very thick] (-133.6,-31.37) -- (106.4,-31.37);
  \draw[red,very thick] (-119.5,-39.5) -- (120.5,-39.5);
  \draw[red,very thick] (-105.4,-47.63) -- (134.6,-47.63);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordRTwoLCounit}{%
  % Domain
  \draw[red,very thick] (-133.6,48.63) to[quadratic={(-113.6,48.63)}] (-106.5,44.57) to[quadratic={(-104.62,43.48)}] (-104.69,42.68);
  \draw[red,very thick,dotted] (-104.69,42.68) to[quadratic={(-104.86,40.5)}] (-119.5,40.5);
  \draw[red,very thick,dotted] (-105.4,32.37) -- (-103,32.37);
  \draw[red,very thick] (-103,32.37) -- (-62.6,32.37);
  \draw[red,very thick,dotted] (-62.6,32.37) -- (52.2,32.37);
  \draw[red,very thick] (52.2,32.37) -- (89.6,32.37);
  \draw[red,very thick,dotted] (89.6,32.37) -- (120.5,32.37);
  \draw[red,very thick] (120.5,32.37) -- (134.6,32.37);
  \draw[red,very thick] (-68.38,46.41) to[quadratic={(-68.38,48.63)}] (-53.59,48.63) -- (26.41,48.63) to[quadratic={(46.41,48.63)}] (53.46,44.57) to[quadratic={(55.29,43.51)}] (55.29,42.73);
  \draw[red,very thick,dotted] (55.29,42.73) to[quadratic={(55.29,40.5)}] (40.5,40.5) -- (-39.5,40.5) to[quadratic={(-59.5,40.5)}] (-66.54,44.57) to[quadratic={(-68.38,45.63)}] (-68.38,46.41);
  \draw[red,very thick]  (106.4,48.63) to[quadratic={(91.62,48.63)}] (91.62,46.41);
  \draw[red,very thick,dotted] (91.62,46.41) to[quadratic={(91.62,45.63)}] (93.46,44.57) to[quadratic={(97.64,42.15)}] (106.4,41.17);
  \draw[red,very thick]  (106.4,41.17) to[quadratic={(112.4,40.5)}] (120.5,40.5);
  %%% Interior
  \draw[black] (-68.38,46.41) .. controls (-68.38,6.41)and(55.29,2.72) .. (55.29,42.72);
  \draw[black] (-104.7,42.72) .. controls (-104.7,-27.28)and(91.62,-33.59) .. (91.62,46.41);
  \draw[black] (-133.6,48.63) -- (-133.6,-31.37);
  \draw[black,thick,dotted] (-119.5,40.5) -- (-119.5,-31.37);
  \draw[black] (-119.5,-31.37) -- (-119.5,-39.5);
  \draw[black,thick,dotted] (-105.4,32.37) -- (-105.4,-39.5);
  \draw[black] (-105.4,-39.5) -- (-105.4,-47.63);
  \draw[black] (106.4,48.63) -- (106.4,-31.37);
  \draw[black] (120.5,40.5) -- (120.5,-39.5);
  \draw[black] (134.6,32.37) -- (134.6,-47.63);
  %%% Codomain
  \draw[red,very thick] (-133.6,-31.37) -- (106.4,-31.37);
  \draw[red,very thick] (-119.5,-39.5) -- (120.5,-39.5);
  \draw[red,very thick] (-105.4,-47.63) -- (134.6,-47.63);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordRTwoBarRUnit}{%
  % Domain
  \draw[red,very thick] (-133.6,48.63) -- (106.4,48.63);
  \draw[red,very thick,dotted] (-119.5,40.5) -- (106.4,40.5);
  \draw[red,very thick] (106.4,40.5) -- (120.5,40.5);
  \draw[red,very thick,dotted] (-105.4,32.37) -- (120.5,32.37);
  \draw[red,very thick] (120.5,32.37) -- (134.6,32.37);
  % Interior
  \draw[black] (-90.62,-45.41) .. controls (-90.62,-40.45)and(-89.64,-35.77) .. (-88.44,-31.37);
  \draw[black,thick,dotted] (-88.44,-31.37) .. controls (-68.02,31.62)and(89.38,33.3) .. (104.53,-31.37);
  \draw[black] (104.53,-31.37) .. controls (105.40,-35.64)and(105.7,-38.61) .. (105.7,-41.72);
  \draw[black] (-54.29,-41.72) .. controls (-54.29,-37.87)and(-53.14,-34.42) .. (-51.07,-31.37);
  \draw[black,thick,dotted] (-51.07,-31.37) .. controls (-34.48,-6.98)and(41.36,-8.11) .. (63.38,-31.37);
  \draw[black] (63.38,-31.37) ..controls (67.18,-35.39)and(69.38,-40.08) .. (69.38,-45.41);
  \draw[black] (-133.6,48.63) -- (-133.6,-31.37);
  \draw[black,thick,dotted] (-119.5,40.5) -- (-119.5,-31.37);
  \draw[black] (-119.5,-31.37) -- (-119.5,-39.5);
  \draw[black,thick,dotted] (-105.4,32.37) -- (-105.4,-40.17);
  \draw[black] (-105.4,-40.17) -- (-105.4,-47.63);
  \draw[black] (106.4,48.63) -- (106.4,-31.37);
  \draw[black] (120.5,40.5) -- (120.5,-39.5);
  \draw[black] (134.6,32.37) -- (134.6,-47.63);
  % Codomain
  \draw[red,very thick] (-133.6,-31.37) -- (106.4,-31.37);
  \draw[red,very thick] (-119.5,-39.5) to[quadratic={(-99.5,-39.5)}] (-92.46,-43.57) to[quadratic={(-85.41,-47.63)}] (-105.4,-47.63);
  \draw[red,very thick] (-52.46,-43.57) to[quadratic={(-59.5,-39.5)}] (-39.5,-39.5) -- (40.5,-39.5) to[quadratic={(60.5,-39.5)}] (67.54,-43.57) to[quadratic={(74.59,-47.63)}] (54.59,-47.63) -- (-25.41,-47.63) to[quadratic={(-45.41,-47.63)}] (-52.46,-43.57);
  \draw[red,very thick] (120.5,-39.5) to[quadratic={(100.5,-39.5)}] (107.5,-43.57) to[quadratic={(114.6,-47.63)}] (134.6,-47.63);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordRTwoLCounitRUnit}{%
  % Domain
  \draw[red,very thick] (-133.6,48.63) to[quadratic={(-113.6,48.63)}] (-106.5,44.57) to[quadratic={(-104.62,43.48)}] (-104.69,42.68);
  \draw[red,very thick,dotted] (-104.69,42.68) to[quadratic={(-104.86,40.5)}] (-119.5,40.5);
  \draw[red,very thick,dotted] (-105.4,32.37) -- (-103,32.37);
  \draw[red,very thick] (-103,32.37) -- (-62.6,32.37);
  \draw[red,very thick,dotted] (-62.6,32.37) -- (52.2,32.37);
  \draw[red,very thick] (52.2,32.37) -- (89.6,32.37);
  \draw[red,very thick,dotted] (89.6,32.37) -- (120.5,32.37);
  \draw[red,very thick] (120.5,32.37) -- (134.6,32.37);
  \draw[red,very thick] (-68.38,46.41) to[quadratic={(-68.38,48.63)}] (-53.59,48.63) -- (26.41,48.63) to[quadratic={(46.41,48.63)}] (53.46,44.57) to[quadratic={(55.29,43.51)}] (55.29,42.73);
  \draw[red,very thick,dotted] (55.29,42.73) to[quadratic={(55.29,40.5)}] (40.5,40.5) -- (-39.5,40.5) to[quadratic={(-59.5,40.5)}] (-66.54,44.57) to[quadratic={(-68.38,45.63)}] (-68.38,46.41);
  \draw[red,very thick]  (106.4,48.63) to[quadratic={(91.62,48.63)}] (91.62,46.41);
  \draw[red,very thick,dotted] (91.62,46.41) to[quadratic={(91.62,45.63)}] (93.46,44.57) to[quadratic={(97.64,42.15)}] (106.4,41.17);
  \draw[red,very thick]  (106.4,41.17) to[quadratic={(112.4,40.5)}] (120.5,40.5);
  % Interior
  \draw[black] (-68.38,46.41) .. controls+(0,-35)and+(0,-35) .. (55.29,42.72);
  \draw[black] (-104.7,42.72) .. controls+(0,-50)and+(0,-50) .. (91.62,46.41);
  % \draw[black] (-90.62,-45.41) .. controls+(0,50)and+(0,50) .. (105.7,-41.72);
  \draw[black] (-90.62,-45.41) .. controls(-90.62,-40.23)and(-88.51,-35.54) .. (-84.74,-31.36);
  \draw[black,thick,dotted] (-84.74,-31.36) .. controls(-54.79,1.83)and(80.17,3.46) .. (102.55,-31.29);
  \draw[black] (102.55,-31.29) .. controls(104.6,-34.46)and(105.7,-37.94) .. (105.7,-41.72);
  % \draw[black] (-54.29,-41.72) .. controls+(0,35)and+(0,35) .. (69.38,-45.41);
  \draw[black] (-54.29,-41.72) .. controls(-54.29,-37.78)and(-52.73,-34.34) .. (-49.95,-31.37);
  \draw[black,thick,dotted] (-49.95,-31.37) .. controls(-31.88,-12.05)and(37.53,-13.02) .. (61.32,-31.37);
  \draw[black] (61.32,-31.37) .. controls(66.38,-35.27)and(69.38,-39.96) .. (69.38,-45.41);
  % 
  \draw[black] (-133.6,48.63) -- (-133.6,-31.37);
  \draw[black,thick,dotted] (-119.5,40.5) -- (-119.5,-31.37);
  \draw[black] (-119.5,-31.37) -- (-119.5,-39.5);
  \draw[black,thick,dotted] (-105.4,32.37) -- (-105.4,-40.17);
  \draw[black] (-105.4,-40.17) -- (-105.4,-47.63);
  \draw[black] (106.4,48.63) -- (106.4,-31.37);
  \draw[black] (120.5,40.5) -- (120.5,-39.5);
  \draw[black] (134.6,32.37) -- (134.6,-47.63);
  % Codomain
  \draw[red,very thick] (-133.6,-31.37) -- (106.4,-31.37);
  \draw[red,very thick] (-119.5,-39.5) to[quadratic={(-99.5,-39.5)}] (-92.46,-43.57) to[quadratic={(-85.41,-47.63)}] (-105.4,-47.63);
  \draw[red,very thick] (-52.46,-43.57) to[quadratic={(-59.5,-39.5)}] (-39.5,-39.5) -- (40.5,-39.5) to[quadratic={(60.5,-39.5)}] (67.54,-43.57) to[quadratic={(74.59,-47.63)}] (54.59,-47.63) -- (-25.41,-47.63) to[quadratic={(-45.41,-47.63)}] (-52.46,-43.57);
  \draw[red,very thick] (120.5,-39.5) to[quadratic={(100.5,-39.5)}] (107.5,-43.57) to[quadratic={(114.6,-47.63)}] (134.6,-47.63);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordEquivOO}{%
  % Domain
  \draw[red,very thick] (-133.6,48.63) to[quadratic={(-113.6,48.63)}] (-106.5,44.57) to[quadratic={(-104.69,43.51)}] (-104.69,42.73);
  \draw[red,very thick,dotted] (-104.69,42.73) to[quadratic={(-104.69,40.5)}] (-119.5,40.5);
  \draw[red,very thick,dotted] (-105.4,32.37) -- (-102.7,32.37);
  \draw[red,very thick] (-102.7,32.37) -- (-64.5,32.37);
  \draw[red,very thick,dotted] (-64.5,32.37) -- (-25.41,32.37) to[quadratic={(-5.41,32.37)}] (-12.46,36.43) to[quadratic={(-19.5,40.5)}] (-39.5,40.5) to[quadratic={(-59.5,40.5)}] (-66.54,44.57) to [quadratic={(-68.38,45.63)}] (-68.38,46.41);
  \draw[red,very thick] (-68.38,46.41) to[quadratic={(-68.38,48.63)}] (-53.59,48.63) -- (106.4,48.63);
  \draw[red,very thick] (120.5,40.5) -- (106.4,40.5);
  \draw[red,very thick,dotted](106.4,40.5) -- (40.5,40.5) to[quadratic={(25.71,40.5)}] (25.71,38.28) to[quadratic={(25.71,37.49)}] (27.54,36.43) to[quadratic={(34.59,32.37)}] (54.59,32.37) -- (120.5,32.37);
  \draw[red,very thick]  (120.5,32.37) -- (134.6,32.37);
  % Interior
  \draw[black,thick,dotted] (25.71,38.28) .. controls (25.71,2.07)and(91.28,-1.36) .. (103.69,-31.37);
  \draw[black] (103.69,-31.37) .. controls (104.98,-34.51)and(105.7,-37.93) .. (105.7,-41.72);
  % \draw[black] (25.71,38.28) .. controls (25.71,-1.72)and(105.7,-1.72) .. (105.7,-41.72);
  \draw[black] (-104.7,42.72) .. controls (-104.7,2.72)and(-24.71,2.72) .. (-24.71,-37.28);
  \draw[black] (-68.38,46.41) .. controls (-68.38,6.41)and(11.62,6.41) .. (11.62,-33.59);
  \draw[black,thick,dotted] (-10.62,34.59) .. controls (-10.62,-0.084)and(49.49,-8.04) .. (65.5,-32.7);
  \draw[black] (65.5,-32.7) .. controls (67.96,-36.49)and(69.38,-40.68) .. (69.38,-45.41);
  % \draw[black] (-10.62,34.59) .. controls (-10.62,-5.41)and(69.38,-5.41) .. (69.38,-45.41);
  \draw[black] (-133.6,48.63) -- (-133.6,-31.37);
  \draw[black,thick,dotted] (-119.5,40.5) -- (-119.5,-31.37);
  \draw[black] (-119.5,-31.37) -- (-119.5,-39.5);
  \draw[black,thick,dotted] (-105.4,32.37) -- (-105.4,-39.5);
  \draw[black] (-105.4,-39.5) -- (-105.4,-47.63);
  \draw[black] (106.4,48.63) -- (106.4,-31.37);
  \draw[black] (120.5,40.5) -- (120.5,-39.5);
  \draw[black] (134.6,32.37) -- (134.6,-47.63);
  % Codomain
  \draw[red,very thick] (-133.6,-31.37) -- (-53.59,-31.37) to[quadratic={(-33.59,-31.37)}] (-26.54,-35.43) to[quadratic={(-19.5,-39.5)}] (-39.5,-39.5) -- (-119.5,-39.5);
  \draw[red,very thick] (-105.4,-47.63) -- (54.59,-47.63) to[quadratic={(74.59,-47.63)}] (67.54,-43.57) to[quadratic={(60.5,-39.5)}] (40.5,-39.5) to[quadratic={(20.5,-39.5)}] (13.46,-35.43) to[quadratic={(6.41,-31.37)}] (26.41,-31.37) -- (106.4,-31.37);
  \draw[red,very thick]  (120.5,-39.5) to[quadratic={(100.5,-39.5)}] (107.5,-43.57) to[quadratic={(114.6,-47.63)}] (134.6,-47.63);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordEquivOl}{%
  % Domain
  \draw[red,very thick] (-133.6,48.63) -- (106.4,48.63);
  \draw[red,very thick,dotted]  (-119.5,40.5) -- (-39.5,40.5) to[quadratic={(-19.5,40.5)}] (-12.46,36.43) to[quadratic={(-5.41,32.37)}] (-25.41,32.37) -- (-105.4,32.37);
  \draw[red,very thick] (120.5,40.5) -- (106.4,40.5);
  \draw[red,very thick,dotted] (106.4,40.5) -- (40.5,40.5) to[quadratic={(25.71,40.5)}] (25.71,38.28) to[quadratic={(25.71,37.49)}] (27.54,36.43) to[quadratic={(34.59,32.37)}] (54.59,32.37) -- (120.5,32.37);
  \draw[red,very thick] (120.5,32.37) -- (134.6,32.37);
  % Interior
  \draw[black,thick,dotted] (-10.62,34.59) .. controls(-10.62,7.7)and(-74.88,4.91) .. (-88.21,-31.67);
  \draw[black] (-88.21,-31.67) .. controls(-89.76,-35.57)and(-90.62,-40.22) .. (-90.62,-45.41);
  % \draw[black] (-10.62,34.59) .. controls (-10.62,4.59)and(-90.62,4.59) .. (-90.62,-45.41);
  \draw[black,thick,dotted] (25.71,38.28) .. controls (25.71,10.51)and(94.25,8.45) .. (104.44,-31.37);
  \draw[black] (104.44,-31.37) .. controls (105.26,-34.57)and(105.7,-38) .. (105.7,-41.72);
  % \draw[black] (25.71,38.28) .. controls (25.71,8.28)and(105.7,8.28) .. (105.7,-41.72);
  \draw[black] (-54.29,-41.72) .. controls (-54.29,-37.97)and(-53.59,-34.52) .. (-52.31,-31.37);
  \draw[black,thick,dotted] (-52.31,-31.37) .. controls(-38.21,3.12)and(46.81,1.75) .. (65.67,-31.37);
  \draw[black] (65.67,-31.37) .. controls (68.05,-35.55)and(69.38,-40.23) .. (69.38,-45.41);
  % \draw[black]  (-54.29,-41.72) .. controls (-54.29,8.28)and(69.38,4.59) .. (69.38,-45.41);
  \draw[black] (-24.71,-37.28) .. controls (-24.71,-17.28)and(11.62,-13.59) .. (11.62,-33.59);
  \draw[black] (-133.6,48.63) -- (-133.6,-31.37);
  \draw[black,thick,dotted] (-119.5,40.5) -- (-119.5,-31.37);
  \draw[black] (-119.5,-31.37) -- (-119.5,-39.5);
  \draw[black,thick,dotted] (-105.4,32.37) -- (-105.4,-40.17);
  \draw[black] (-105.4,-40.17) -- (-105.4,-47.63);
  \draw[black] (106.4,48.63) -- (106.4,-31.37);
  \draw[black] (120.5,40.5) -- (120.5,-39.5);
  \draw[black] (134.6,32.37) -- (134.6,-47.63);
  % Codomain
  \draw[red,very thick] (-133.6,-31.37) -- (-53.59,-31.37) to[quadratic={(-33.59,-31.37)}] (-26.54,-35.43) to[quadratic={(-19.5,-39.5)}] (-39.5,-39.5) to[quadratic={(-59.5,-39.5)}] (-52.46,-43.57) to[quadratic={(-45.41,-47.63)}] (-25.41,-47.63) -- (54.59,-47.63) to[quadratic={(74.59,-47.63)}] (67.54,-43.57) to[quadratic={(60.5,-39.5)}] (40.5,-39.5) to[quadratic={(20.5,-39.5)}] (13.46,-35.43) to[quadratic={(6.41,-31.37)}] (26.41,-31.37) -- (106.4,-31.37);
  \draw[red,very thick]  (-119.5,-39.5) to[quadratic={(-99.5,-39.5)}] (-92.46,-43.57) to[quadratic={(-85.41,-47.63)}] (-105.4,-47.63);
  \draw[red,very thick]  (120.5,-39.5) to[quadratic={(100.5,-39.5)}] (107.5,-43.57) to[quadratic={(114.6,-47.63)}] (134.6,-47.63);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordEquivlO}{
  % Domain
  \draw[red,very thick] (-133.6,48.63) to[quadratic={(-113.6,48.63)}] (-106.5,44.57) to[quadratic={(-104.69,43.51)}] (-104.69,42.73);
  \draw[red,very thick,dotted] (-104.69,42.73) to[quadratic={(-104.69,40.5)}] (-119.5,40.5);
  \draw[red,very thick,dotted] (-105.4,32.37) -- (-103.5,32.37);
  \draw[red,very thick] (-103.5,32.37) -- (-64.7,32.37);
  \draw[red,very thick,dotted] (-64.7,32.37) -- (-25.41,32.37) to[quadratic={(-5.41,32.37)}] (-12.46,36.43) to[quadratic={(-19.5,40.5)}] (-39.5,40.5) to[quadratic={(-59.5,40.5)}] (-66.54,44.57) to [quadratic={(-68.38,45.63)}] (-68.38,46.41);
  \draw[red,very thick] (-68.38,46.41) to[quadratic={(-68.38,48.63)}] (-53.59,48.63) -- (26.41,48.63) to[quadratic={(46.41,48.63)}] (53.46,44.57) to[quadratic={(55.29,43.51)}] (55.29,42.73);
  \draw[red,very thick,dotted] (55.29,42.73) to[quadratic={(55.29,40.5)}] (40.5,40.5) to[quadratic={(20.5,40.5)}] (27.54,36.43) to[quadratic={(34.59,32.37)}] (54.59,32.37) -- (53,32.37);
  \draw[red,very thick] (53,32.37) -- (89.2,32.37);
  \draw[red,very thick,dotted] (89.2,32.37) -- (120.5,32.37);
  \draw[red,very thick] (120.5,32.37) -- (134.6,32.37);
  \draw[red,very thick] (106.4,48.63) to[quadratic={(91.62,48.63)}] (91.62,46.41);
  \draw[red,very thick,dotted] (91.62,46.41) to[quadratic={(91.62,45.62)}] (93.46,44.57) to[quadratic={(97.64,42.15)}] (106.4,41.17);
  \draw[red,very thick] (106.4,41.17) to[quadratic={(112.4,40.5)}] (120.5,40.5);
  % Interior
  \draw[black,thick,dotted] (-10.62,34.59) .. controls (-10.62,14.59)and(25.71,18.28) .. (25.71,38.28);
  \draw[black] (-104.7,42.72) .. controls (-104.7,-7.28)and(-24.71,-7.28) .. (-24.71,-37.28);
  \draw[black] (-68.38,46.41) .. controls (-68.38,-3.59)and(55.29,-7.28) .. (55.29,42.72);
  \draw[black] (91.62,46.41) .. controls (91.62,-3.59)and(11.62,-3.59) .. (11.62,-33.59);
  \draw[black] (-133.6,48.63) -- (-133.6,-31.37);
  \draw[black,thick,dotted] (-119.5,40.5) -- (-119.5,-31.37);
  \draw[black] (-119.5,-31.37) -- (-119.5,-39.5);
  \draw[black,thick,dotted] (-105.4,32.37) -- (-105.4,-39.5);
  \draw[black] (-105.4,-39.5) -- (-105.4,-47.63);
  \draw[black] (106.4,48.63) -- (106.4,-31.37);
  \draw[black] (120.5,40.5) -- (120.5,-39.5);
  \draw[black] (134.6,32.37) -- (134.6,-47.63);
  % Codomain
  \draw[red,very thick] (-133.6,-31.37) -- (-53.59,-31.37) to[quadratic={(-33.59,-31.37)}] (-26.54,-35.43) to[quadratic={(-19.5,-39.5)}] (-39.5,-39.5) -- (-119.5,-39.5);
  \draw[red,very thick] (-105.4,-47.63) -- (134.6,-47.63);
  \draw[red,very thick] (106.4,-31.37) -- (26.41,-31.37) to[quadratic={(6.41,-31.37)}] (13.46,-35.43) to[quadratic={(20.5,-39.5)}] (40.5,-39.5) -- (120.5,-39.5);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordEquivll}{%
  % Domain
  \draw[red,very thick]  (-133.6,48.63) -- (26.41,48.63) to[quadratic={(46.41,48.63)}] (53.46,44.57) to[quadratic={(55.29,43.51)}] (55.29,42.73);
  \draw[red,very thick,dotted] (55.29,42.73) to[quadratic={(55.29,40.5)}] (40.5,40.5) to[quadratic={(20.5,40.5)}] (27.54,36.43) to[quadratic={(34.59,32.37)}] (54.59,32.37) -- (53,32.37);
  \draw[red,very thick] (53,32.37) -- (88,32.37);
  \draw[red,very thick,dotted] (88,32.37) -- (120.5,32.37);
  \draw[red,very thick] (120.5,32.37) -- (134.6,32.37);
  \draw[red,very thick,dotted] (-119.5,40.5) -- (-39.5,40.5) to[quadratic={(-19.5,40.5)}] (-12.46,36.43) to [quadratic={(-10.62,35.37)}] (-10.62,34.59);
  \draw[red,very thick,dotted] (-10.62,34.59) to[quadratic={(-10.62,32.37)}] (-25.41,32.37) -- (-105.4,32.37);
  \draw[red,very thick] (106.4,48.63) to[quadratic={(91.62,48.63)}] (91.62,46.41);
  \draw[red,very thick,dotted] (91.62,46.41) to[quadratic={(91.62,45.62)}] (93.46,44.57) to[quadratic={(97.64,42.15)}] (106.4,41.17);
  \draw[red,very thick] (106.4,41.17) to[quadratic={(112.4,40.5)}] (120.5,40.5);
  % Interior
  \draw[black,thick,dotted] (-10.62,34.59) .. controls(-10.62,-0.08)and(-70.73,-4.7) .. (-86.74,-31.37);
  \draw[black] (-86.74,-31.37) .. controls(-89.2,-35.47)and(-90.62,-40.08) .. (-90.62,-45.41);
  % \draw[black] (-10.62,34.59) .. controls (-10.62,-5.41)and(-90.62,-5.41) .. (-90.62,-45.41);
  \draw[black,thick,dotted] (25.71,38.28) .. controls(25.71,2.36)and(-38.81,-1.30) .. (-51.96,-30.65);
  \draw[black] (-51.96,-30.65) .. controls(-53.46,-33.98)and(-54.29,-37.64) .. (-54.29,-41.72);
  % \draw[black] (25.71,38.28) .. controls (25.71,-1.72)and(-54.29,-1.72) .. (-54.29,-41.72);
  \draw[black] (55.29,42.72) .. controls (55.29,2.72)and(-24.71,2.72) .. (-24.71,-37.28);
  \draw[black] (91.62,46.41) .. controls (91.62,6.41)and(11.62,6.41) .. (11.62,-33.59);
  \draw[black] (-133.6,48.63) -- (-133.6,-31.37);
  \draw[black,thick,dotted] (-119.5,40.5) -- (-119.5,-31.37);
  \draw[black] (-119.5,-31.37) -- (-119.5,-39.5);
  \draw[black,thick,dotted] (-105.4,32.37) -- (-105.4,-40.17);
  \draw[black] (-105.4,-40.17) -- (-105.4,-47.63);
  \draw[black] (106.4,48.63) -- (106.4,-31.37);
  \draw[black] (120.5,40.5) -- (120.5,-39.5);
  \draw[black] (134.6,32.37) -- (134.6,-47.63);
  % Codomain
  \draw[red,very thick] (-133.6,-31.37) -- (-53.59,-31.37) to[quadratic={(-33.59,-31.37)}] (-26.54,-35.43) to[quadratic={(-19.5,-39.5)}] (-39.5,-39.5) to[quadratic={(-59.5,-39.5)}] (-52.46,-43.57) to[quadratic={(-45.41,-47.63)}] (-25.41,-47.63) -- (134.6,-47.63);
  \draw[red,very thick] (-119.5,-39.5) to[quadratic={(-99.5,-39.5)}] (-92.46,-43.57) to[quadratic={(-85.41,-47.63)}] (-105.4,-47.63);
  \draw[red,very thick] (106.4,-31.37) -- (26.41,-31.37) to[quadratic={(6.41,-31.37)}] (13.46,-35.43) to[quadratic={(20.5,-39.5)}] (40.5,-39.5) -- (120.5,-39.5);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordLeftDeltaNOO}{%
  % Domain
  \draw[red,very thick]  (-133.6,28.63) -- (-53.59,28.63) to[quadratic={(-33.59,28.63)}] (-26.54,24.57) to[quadratic={(-24.71,23.51)}] (-24.71,22.72);
  \draw[red,very thick,dotted] (-24.71,22.72) to[quadratic={(-24.71,20.5)}] (-39.5,20.5) -- (-119.5,20.5);
  \draw[red,very thick,dotted] (-105.4,12.37) -- (-22.3,12.37);
  \draw[red,very thick] (-22.3,12.37) -- (7.225,12.37);
  \draw[red,very thick,dotted] (7.225,12.37) -- (54.59,12.37) to[quadratic={(74.59,12.37)}] (67.54,16.43) to[quadratic={(60.5,20.5)}] (40.5,20.5) to[quadratic={(20.5,20.5)}] (13.46,24.57) to[quadratic={(11.62,25.63)}] (11.62,26.41);
  \draw[red,very thick] (11.62,26.41) to[quadratic={(11.62,28.63)}] (26.41,28.63) -- (106.4,28.63);
  \draw[red,very thick] (120.5,20.5) to[quadratic={(108.9,20.5)}] (106.4,19.14);
  \draw[red,very thick,dotted] (106.4,19.14) to[quadratic={(105,18.38)}] (106.4,17.2) to[quadratic={(106.8,16.84)}] (107.5,16.43) to[quadratic={(111.7,14.01)}] (120.5,13.03);
  \draw[red,very thick] (120.5,13.03) to[quadratic={(126.5,12.37)}] (134.6,12.37);
  % Interior
  \draw[black] (-24.71,22.72) .. controls (-24.71,-3.942)and(11.62,-0.2563) .. (11.62,26.41);
  \draw[black,thick,dotted] (69.38,14.59) -- (69.38,-11.37);
  \draw[black] (69.38,-11.37) -- (69.38,-25.41);
  \draw[black,thick,dotted] (105.7,18.28) -- (105.7,-11.37);
  \draw[black] (105.7,-11.37) -- (105.7,-21.72);
  \draw[black] (-133.6,28.63) -- (-133.6,-11.37);
  \draw[black,thick,dotted] (-119.5,20.5) -- (-119.5,-11.37);
  \draw[black] (-119.5,-11.37) -- (-119.5,-19.5);
  \draw[black,thick,dotted] (-105.4,12.37) -- (-105.4,-19.5);
  \draw[black] (-105.4,-19.5) -- (-105.4,-27.63);
  \draw[black] (106.4,28.63) -- (106.4,-11.37);
  \draw[black] (120.5,20.5) -- (120.5,-19.5);
  \draw[black] (134.6,12.37) -- (134.6,-27.63);
  % Codomain
  \draw[red,very thick] (-133.6,-11.37) -- (106.4,-11.37);
  \draw[red,very thick] (-119.5,-19.5) -- (40.5,-19.5) to[quadratic={(60.5,-19.5)}] (67.54,-23.57) to[quadratic={(74.59,-27.63)}] (54.59,-27.63) -- (-105.4,-27.63);
  \draw[red,very thick] (120.5,-19.5) to[quadratic={(100.5,-19.5)}] (107.5,-23.57) to[quadratic={(114.6,-27.63)}] (134.6,-27.63);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordRightDeltaNOl}{%
  % Domain
  \draw[red,very thick] (-133.6,28.63) -- (106.4,28.63);
  \draw[red,very thick,dotted] (-119.5,20.5) -- (-39.5,20.5) to[quadratic={(-19.5,20.5)}] (-12.46,16.43) to[quadratic={(-5.41,12.37)}] (-25.41,12.37) -- (-105.4,12.37);
  \draw[red,very thick] (120.5,20.5) -- (106.4,20.5);
  \draw[red,very thick,dotted] (106.4,20.5) -- (40.5,20.5) to[quadratic={(25.71,20.5)}] (25.71,18.28) to[quadratic={(25.71,17.49)}] (27.54,16.43) to[quadratic={(34.59,12.37)}] (54.59,12.37) -- (120.5,12.37);
  \draw[red,very thick] (120.5,12.37) -- (134.6,12.37);
  % Interior
  \draw[black,thick,dotted] (-10.62,14.59) .. controls (-10.62,-12.08)and(25.71,-8.391) .. (25.71,18.28);
  \draw[black] (-133.6,28.63) -- (-133.6,-11.37);
  \draw[black,thick,dotted] (-119.5,20.5) -- (-119.5,-11.37);
  \draw[black] (-119.5,-11.37) -- (-119.5,-19.5);
  \draw[black,thick,dotted] (-105.4,12.37) -- (-105.4,-19.5);
  \draw[black] (-105.4,-19.5) -- (-105.4,-27.63);
  \draw[black] (106.4,28.63) -- (106.4,-11.37);
  \draw[black] (120.5,20.5) -- (120.5,-19.5);
  \draw[black] (134.6,12.37) -- (134.6,-27.63);
  % Codomain
  \draw[red,very thick] (-133.6,-11.37) -- (106.4,-11.37);
  \draw[red,very thick] (-119.5,-19.5) -- (120.5,-19.5);
  \draw[red,very thick] (-105.4,-27.63) -- (134.6,-27.63);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordRightDeltaNlO}{%
  % Domain
  \draw[red,very thick] (-133.6,28.63) to[quadratic={(-113.6,28.63)}] (-106.5,24.57) to[quadratic={(-104.69,23.51)}] (-104.69,22.73);
  \draw[red,very thick,dotted] (-104.69,22.73) to[quadratic={(-104.69,20.5)}] (-119.5,20.5);
  \draw[red,very thick,dotted]  (-105.4,12.37) -- (-104.7,12.37);
  \draw[red,very thick]  (-104.7,12.37) -- (-68.38,12.37);
  \draw[red,very thick,dotted]  (-68.38,12.37) -- (-25.41,12.37) to[quadratic={(-5.41,12.37)}] (-12.46,16.43) to[quadratic={(-19.5,20.5)}] (-39.5,20.5) to[quadratic={(-59.5,20.5)}] (-66.54,24.57) to [quadratic={(-68.38,25.63)}] (-68.38,26.41);
  \draw[red,very thick] (-68.38,26.41) to[quadratic={(-68.38,28.63)}] (-53.59,28.63) -- (26.41,28.63) to[quadratic={(46.41,28.63)}] (53.46,24.57) to[quadratic={(55.29,23.51)}] (55.29,22.73);
  \draw[red,very thick,dotted] (55.29,22.73) to[quadratic={(55.29,20.5)}] (40.5,20.5) to[quadratic={(20.5,20.5)}] (27.54,16.43) to[quadratic={(34.59,12.37)}] (54.59,12.37) -- (55.29,12.37);
  \draw[red,very thick] (55.29,12.37) -- (91.62,12.37);
  \draw[red,very thick,dotted] (91.62,12.37) -- (120.5,12.37);
  \draw[red,very thick]  (120.5,12.37) -- (134.6,12.37);
  \draw[red,very thick] (106.4,28.63) to[quadratic={(91.62,28.63)}] (91.62,26.41);
  \draw[red,very thick,dotted] (91.62,26.41) to[quadratic={(91.62,25.62)}] (93.46,24.57) to[quadratic={(97.64,22.15)}] (106.4,21.17);
  \draw[red,very thick] (106.4,21.17) to[quadratic={(112.4,20.5)}] (120.5,20.5);
  % Interior
  \draw[black,thick,dotted] (-10.62,14.59) .. controls (-10.62,-12.08)and(25.71,-8.391) .. (25.71,18.28);
  \draw[black] (-104.7,22.72) -- (-104.7,-17.28);
  \draw[black] (-68.38,26.41) -- (-68.38,-13.59);
  \draw[black] (55.29,22.72) -- (55.29,-17.28);
  \draw[black] (91.62,26.41) -- (91.62,-13.59);
  \draw[black] (-133.6,28.63) -- (-133.6,-11.37);
  \draw[black,thick,dotted] (-119.5,20.5) -- (-119.5,-12.03);
  \draw[black] (-119.5,-12.03) -- (-119.5,-19.5);
  \draw[black,thick,dotted] (-105.4,12.37) -- (-105.4,-18.14);
  \draw[black] (-105.4,-18.14) -- (-105.4,-27.63);
  \draw[black] (106.4,28.63) -- (106.4,-11.37);
  \draw[black] (120.5,20.5) -- (120.5,-19.5);
  \draw[black] (134.6,12.37) -- (134.6,-27.63);
  % Codomain
  \draw[red,very thick] (-133.6,-11.37) to[quadratic={(-113.6,-11.37)}] (-106.5,-15.43) to[quadratic={(-99.5,-19.5)}] (-119.5,-19.5);
  \draw[red,very thick] (-105.4,-27.63) -- (134.6,-27.63);
  \draw[red,very thick] (-66.54,-15.43) to[quadratic={(-73.59,-11.37)}] (-53.59,-11.37) -- (26.41,-11.37) to[quadratic={(46.41,-11.37)}] (53.46,-15.43) to[quadratic={(60.5,-19.5)}] (40.5,-19.5) -- (-39.5,-19.5) to[quadratic={(-59.5,-19.5)}] (-66.54,-15.43);
  \draw[red,very thick] (106.4,-11.37) to[quadratic={(86.41,-11.37)}] (93.46,-15.43) to[quadratic={(100.5,-19.5)}] (120.5,-19.5);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordRightDeltaPll}{%
  % Domain
  \draw[red,very thick] (-133.6,28.63) -- (26.41,28.63) to[quadratic={(46.41,28.63)}] (53.46,24.57) to[quadratic={(55.29,23.51)}] (55.29,22.73);
  \draw[red,very thick,dotted] (55.29,22.73) to[quadratic={(55.29,20.5)}] (40.5,20.5) -- (-119.5,20.5);
  \draw[red,very thick,dotted] (-105.4,12.37) -- (55.29,12.37);
  \draw[red,very thick] (55.29,12.37) -- (91.62,12.37);
  \draw[red,very thick,dotted] (91.62,12.37) -- (120.5,12.37);
  \draw[red,very thick] (120.5,12.37) -- (134.6,12.37);
  \draw[red,very thick] (106.4,28.63) to[quadratic={(91.62,28.63)}] (91.62,26.41);
  \draw[red,very thick,dotted] (91.62,26.41) to[quadratic={(91.62,25.62)}] (93.46,24.57) to[quadratic={(97.64,22.15)}] (106.4,21.17);
  \draw[red,very thick] (106.4,21.17) to[quadratic={(112.4,20.5)}] (120.5,20.5);
  % Interior
  \draw[black] (-10.62,-25.41) .. controls (-10.62,-19.62)and(-8.907,-14.91) .. (-6.225,-11.37);
  \draw[black,thick,dotted] (-6.225,-11.37) .. controls (1.502,-1.144)and(17.27,-0.5424) .. (23.3,-11.37);
  \draw[black] (23.3,-11.37) .. controls (24.81,-14.09)and(25.71,-17.53) .. (25.71,-21.72);
  \draw[black] (55.29,22.72) -- (55.29,-17.28);
  \draw[black] (91.62,26.41) -- (91.62,-13.59);
  \draw[black] (-133.6,28.63) -- (-133.6,-11.37);
  \draw[black,thick,dotted] (-119.5,20.5) -- (-119.5,-11.37);
  \draw[black] (-119.5,-11.37) -- (-119.5,-19.5);
  \draw[black,thick,dotted] (-105.4,12.37) -- (-105.4,-19.5);
  \draw[black] (-105.4,-19.5) -- (-105.4,-27.63);
  \draw[black] (106.4,28.63) -- (106.4,-11.37);
  \draw[black] (120.5,20.5) -- (120.5,-19.5);
  \draw[black] (134.6,12.37) -- (134.6,-27.63);
  % Codomain
  \draw[red,very thick] (-133.6,-11.37) -- (26.41,-11.37) to[quadratic={(46.41,-11.37)}] (53.46,-15.43) to[quadratic={(60.5,-19.5)}] (40.5,-19.5) to[quadratic={(20.5,-19.5)}] (27.54,-23.57) to[quadratic={(34.59,-27.63)}] (54.59,-27.63) -- (134.6,-27.63);
  \draw[red,very thick] (-119.5,-19.5) -- (-39.5,-19.5) to[quadratic={(-19.5,-19.5)}] (-12.46,-23.57) to[quadratic={(-5.41,-27.63)}] (-25.41,-27.63) -- (-105.4,-27.63);
  \draw[red,very thick] (106.4,-11.37) to[quadratic={(86.41,-11.37)}] (93.46,-15.43) to[quadratic={(100.5,-19.5)}] (120.5,-19.5);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordRightDeltaNll}{%
  \draw[red,very thick] (-133.6,28.63) -- (26.41,28.63) to[quadratic={(46.41,28.63)}] (53.46,24.57) to[quadratic={(55.29,23.51)}] (55.29,22.73);
  \draw[red,very thick,dotted] (55.29,22.73) to[quadratic={(55.29,20.5)}] (40.5,20.5) to[quadratic={(20.5,20.5)}] (27.54,16.43) to[quadratic={(34.59,12.37)}] (54.59,12.37) -- (55.29,12.37);
  \draw[red,very thick] (55.29,12.37) -- (91.62,12.37);
  \draw[red,very thick,dotted] (91.62,12.37) -- (120.5,12.37);
  \draw[red,very thick] (120.5,12.37) -- (134.6,12.37);
  \draw[red,very thick,dotted] (-119.5,20.5) -- (-39.5,20.5) to[quadratic={(-19.5,20.5)}] (-12.46,16.43) to[quadratic={(-5.41,12.37)}] (-25.41,12.37) -- (-105.4,12.37);
  \draw[red,very thick] (106.4,28.63) to[quadratic={(91.62,28.63)}] (91.62,26.41);
  \draw[red,very thick,dotted] (91.62,26.41) to[quadratic={(91.62,25.62)}] (93.46,24.57) to[quadratic={(97.64,22.15)}] (106.4,21.17);
  \draw[red,very thick] (106.4,21.17) to[quadratic={(112.4,20.5)}] (120.5,20.5);
  % Interior
  \draw[black,thick,dotted] (-10.62,14.59) .. controls (-10.62,-12.08)and(25.71,-8.391) .. (25.71,18.28);
  \draw[black] (55.29,22.72) -- (55.29,-17.28);
  \draw[black] (91.62,26.41) -- (91.62,-13.59);
  \draw[black] (-133.6,28.63) -- (-133.6,-11.37);
  \draw[black,thick,dotted] (-119.5,20.5) -- (-119.5,-11.37);
  \draw[black] (-119.5,-11.37) -- (-119.5,-19.5);
  \draw[black,thick,dotted] (-105.4,12.37) -- (-105.4,-19.5);
  \draw[black] (-105.4,-19.5) -- (-105.4,-27.63);
  \draw[black] (106.4,28.63) -- (106.4,-11.37);
  \draw[black] (120.5,20.5) -- (120.5,-19.5);
  \draw[black] (134.6,12.37) -- (134.6,-27.63);
  % Codomain
  \draw[red,very thick] (-133.6,-11.37) -- (26.41,-11.37) to[quadratic={(46.41,-11.37)}] (53.46,-15.43) to[quadratic={(60.5,-19.5)}] (40.5,-19.5) -- (-119.5,-19.5);
  \draw[red,very thick] (-105.4,-27.63) -- (134.6,-27.63);
  \draw[red,very thick] (106.4,-11.37) to[quadratic={(86.41,-11.37)}] (93.46,-15.43) to[quadratic={(100.5,-19.5)}] (120.5,-19.5);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordLeftPhiFstOO}{%
  % Domain
  \draw[red,very thick] (-133.6,48.63) -- (106.4,48.63);
  \draw[red,very thick,dotted] (-119.5,40.5) -- (40.5,40.5) to[quadratic={(60.5,40.5)}] (67.54,36.43) to[quadratic={(74.59,32.37)}] (54.59,32.37) -- (-105.4,32.37);
  \draw[red,very thick] (120.5,40.5) to[quadratic={(108.9,40.5)}] (106.4,39.14);
  \draw[red,very thick,dotted] (106.4,39.14) to[quadratic={(105,38.38)}] (106.4,37.2) to[quadratic={(106.8,36.84)}] (107.5,36.43) to[quadratic={(111.7,34.01)}] (120.5,33.03);
  \draw[red,very thick] (120.5,33.03) to[quadratic={(126.5,32.37)}] (134.6,32.37);
  % Interior
  \draw[black] (-24.71,2.724) .. controls (-24.71,29.39)and(11.62,33.08) .. (11.62,6.41) .. controls (11.62,-20.26)and(-24.71,-23.94) .. (-24.71,2.724);
  \draw[black,thick,dotted] (69.38,34.59) -- (69.38,-31.37);
  \draw[black] (69.38,-31.37) -- (69.38,-45.41);
  \draw[black,thick,dotted] (105.7,38.28) -- (105.7,-31.37);
  \draw[black] (105.7,-31.37) -- (105.7,-41.72);
  \draw[black] (-133.6,48.63) -- (-133.6,-31.37);
  \draw[black,thick,dotted] (-119.5,40.5) -- (-119.5,-31.37);
  \draw[black] (-119.5,-31.37) -- (-119.5,-39.5);
  \draw[black,thick,dotted] (-105.4,32.37) -- (-105.4,-39.5);
  \draw[black] (-105.4,-39.5) -- (-105.4,-47.63);
  \draw[black] (106.4,48.63) -- (106.4,-31.37);
  \draw[black] (120.5,40.5) -- (120.5,-39.5);
  \draw[black] (134.6,32.37) -- (134.6,-47.63);
  % Codomain
  \draw[red,very thick] (-133.6,-31.37) -- (106.4,-31.37);
  \draw[red,very thick] (-119.5,-39.5) -- (40.5,-39.5) to[quadratic={(60.5,-39.5)}] (67.54,-43.57) to[quadratic={(74.59,-47.63)}] (54.59,-47.63) -- (-105.4,-47.63);
  \draw[red,very thick] (120.5,-39.5) to[quadratic={(100.5,-39.5)}] (107.5,-43.57) to[quadratic={(114.6,-47.63)}] (134.6,-47.63);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordLeftPhiFstOl}{%
  % Domain
  \draw[red,very thick] (-133.6,48.63) -- (106.4,48.63);
  \draw[red,very thick,dotted] (-119.5,40.5) to[quadratic={(-99.5,40.5)}] (-92.46,36.43) to[quadratic={(-85.41,32.37)}] (-105.4,32.37);
  \draw[red,very thick,dotted] (-52.46,36.43) to[quadratic={(-59.5,40.5)}] (-39.5,40.5) -- (40.5,40.5) to[quadratic={(60.5,40.5)}] (67.54,36.43) to[quadratic={(74.59,32.37)}] (54.59,32.37) -- (-25.41,32.37) to[quadratic={(-45.41,32.37)}] (-52.46,36.43);
  \draw[red,very thick] (120.5,40.5) to[quadratic={(108.9,40.5)}] (106.4,39.14);
  \draw[red,very thick,dotted] (106.4,39.14) to[quadratic={(105,38.38)}] (106.4,37.2) to[quadratic={(106.8,36.84)}] (107.5,36.43) to[quadratic={(111.7,34.01)}] (120.5,33.03);
  \draw[red,very thick] (120.5,33.03) to[quadratic={(126.5,32.37)}] (134.6,32.37);
  % Interior
  \draw[black] (-24.71,2.724) .. controls (-24.71,29.39)and(11.62,33.08) .. (11.62,6.41) .. controls (11.62,-20.26)and(-24.71,-23.94) .. (-24.71,2.724);
  \draw[black,thick,dotted] (-90.62,34.59) -- (-90.62,-31.37);
  \draw[black] (-90.62,-31.37) -- (-90.62,-45.41);
  \draw[black,thick,dotted] (-54.29,38.28) -- (-54.29,-31.37);
  \draw[black] (-54.29,-31.37) -- (-54.29,-41.72);
  \draw[black,thick,dotted] (69.38,34.59) -- (69.38,-31.37);
  \draw[black] (69.38,-31.37) -- (69.38,-45.41);
  \draw[black,thick,dotted] (105.7,38.28) -- (105.7,-31.37);
  \draw[black] (105.7,-31.37) -- (105.7,-41.72);
  \draw[black] (-133.6,48.63) -- (-133.6,-31.37);
  \draw[black,thick,dotted] (-119.5,40.5) -- (-119.5,-31.37);
  \draw[black] (-119.5,-31.37) -- (-119.5,-39.5);
  \draw[black,thick,dotted] (-105.4,32.37) -- (-105.4,-40.17);
  \draw[black] (-105.4,-40.17) -- (-105.4,-47.63);
  \draw[black] (106.4,48.63) -- (106.4,-31.37);
  \draw[black] (120.5,40.5) -- (120.5,-39.5);
  \draw[black] (134.6,32.37) -- (134.6,-47.63);
  % Codomain
  \draw[red,very thick] (-133.6,-31.37) -- (106.4,-31.37);
  \draw[red,very thick] (-119.5,-39.5) to[quadratic={(-99.5,-39.5)}] (-92.46,-43.57) to[quadratic={(-85.41,-47.63)}] (-105.4,-47.63);
  \draw[red,very thick] (-52.46,-43.57) to[quadratic={(-59.5,-39.5)}] (-39.5,-39.5) -- (40.5,-39.5) to[quadratic={(60.5,-39.5)}] (67.54,-43.57) to[quadratic={(74.59,-47.63)}] (54.59,-47.63) -- (-25.41,-47.63) to[quadratic={(-45.41,-47.63)}] (-52.46,-43.57);
  \draw[red,very thick] (120.5,-39.5) to[quadratic={(100.5,-39.5)}] (107.5,-43.57) to[quadratic={(114.6,-47.63)}] (134.6,-47.63);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordLeftPhiSndOO}{%
  % Domain
  \draw[red,very thick] (-133.6,48.63) -- (106.4,48.63);
  \draw[red,very thick,dotted] (-119.5,40.5) -- (40.5,40.5) to[quadratic={(60.5,40.5)}] (67.54,36.43) to[quadratic={(74.59,32.37)}] (54.59,32.37) -- (-105.4,32.37);
  \draw[red,very thick] (120.5,40.5) to[quadratic={(108.9,40.5)}] (106.4,39.14);
  \draw[red,very thick,dotted] (106.4,39.14) to[quadratic={(105,38.38)}] (106.4,37.2) to[quadratic={(106.8,36.84)}] (107.5,36.43) to[quadratic={(111.7,34.01)}] (120.5,33.03);
  \draw[red,very thick] (120.5,33.03) to[quadratic={(126.5,32.37)}] (134.6,32.37);
  % Interior
  \draw[black] (10,32.57) .. controls+(0,-10)and+(0,15) .. (46,4.57) .. controls+(0,-15)and+(0,10) .. (10,-23.43);
  \draw[black] (10,10.57) .. controls+(0,5)and+(0,7) .. (25,4.57) .. controls+(0,-7)and+(0,-5) .. (10,-1.43);
  \draw[black,thick,dotted] (69.38,34.59) -- (69.38,-31.37);
  %\draw[black] (-24.71,2.724) .. controls (-24.71,29.39)and(11.62,33.08) .. (11.62,6.41) .. controls (11.62,-20.26)and(-24.71,-23.94) .. (-24.71,2.724);
  \draw[black] (69.38,-31.37) -- (69.38,-45.41);
  \draw[black,thick,dotted] (105.7,38.28) -- (105.7,-31.37);
  \draw[black] (105.7,-31.37) -- (105.7,-41.72);
  \draw[black] (-133.6,48.63) -- (-133.6,-31.37);
  \draw[black,thick,dotted] (-119.5,40.5) -- (-119.5,-31.37);
  \draw[black] (-119.5,-31.37) -- (-119.5,-39.5);
  \draw[black,thick,dotted] (-105.4,32.37) -- (-105.4,-39.5);
  \draw[black] (-105.4,-39.5) -- (-105.4,-47.63);
  \draw[black] (106.4,48.63) -- (106.4,-31.37);
  \draw[black] (120.5,40.5) -- (120.5,-39.5);
  \draw[black] (134.6,32.37) -- (134.6,-47.63);
  % Codomain
  \draw[red,very thick] (-133.6,-31.37) -- (106.4,-31.37);
  \draw[red,very thick] (-119.5,-39.5) -- (40.5,-39.5) to[quadratic={(60.5,-39.5)}] (67.54,-43.57) to[quadratic={(74.59,-47.63)}] (54.59,-47.63) -- (-105.4,-47.63);
  \draw[red,very thick] (120.5,-39.5) to[quadratic={(100.5,-39.5)}] (107.5,-43.57) to[quadratic={(114.6,-47.63)}] (134.6,-47.63);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordLeftPhiSndOl}{%
  % Domain
  \draw[red,very thick] (-133.6,48.63) -- (106.4,48.63);
  \draw[red,very thick,dotted] (-119.5,40.5) to[quadratic={(-99.5,40.5)}] (-92.46,36.43) to[quadratic={(-85.41,32.37)}] (-105.4,32.37);
  \draw[red,very thick,dotted] (-52.46,36.43) to[quadratic={(-59.5,40.5)}] (-39.5,40.5) -- (40.5,40.5) to[quadratic={(60.5,40.5)}] (67.54,36.43) to[quadratic={(74.59,32.37)}] (54.59,32.37) -- (-25.41,32.37) to[quadratic={(-45.41,32.37)}] (-52.46,36.43);
  \draw[red,very thick] (120.5,40.5) to[quadratic={(108.9,40.5)}] (106.4,39.14);
  \draw[red,very thick,dotted] (106.4,39.14) to[quadratic={(105,38.38)}] (106.4,37.2) to[quadratic={(106.8,36.84)}] (107.5,36.43) to[quadratic={(111.7,34.01)}] (120.5,33.03);
  \draw[red,very thick] (120.5,33.03) to[quadratic={(126.5,32.37)}] (134.6,32.37);
  % Interior
  \draw[black] (10,32.57) .. controls+(0,-10)and+(0,15) .. (46,4.57) .. controls+(0,-15)and+(0,10) .. (10,-23.43);
  \draw[black] (10,10.57) .. controls+(0,5)and+(0,7) .. (25,4.57) .. controls+(0,-7)and+(0,-5) .. (10,-1.43);
  \draw[black,thick,dotted] (69.38,34.59) -- (69.38,-31.37);
  \draw[black,thick,dotted] (69.38,34.59) -- (69.38,-31.37);
  % \draw[black] (-24.71,2.724) .. controls (-24.71,29.39)and(11.62,33.08) .. (11.62,6.41) .. controls (11.62,-20.26)and(-24.71,-23.94) .. (-24.71,2.724);
  \draw[black,thick,dotted] (-90.62,34.59) -- (-90.62,-31.37);
  \draw[black] (-90.62,-31.37) -- (-90.62,-45.41);
  \draw[black,thick,dotted] (-54.29,38.28) -- (-54.29,-31.37);
  \draw[black] (-54.29,-31.37) -- (-54.29,-41.72);
  %\draw[black,thick,dotted] (69.38,34.59) -- (69.38,-31.37);
  \draw[black] (69.38,-31.37) -- (69.38,-45.41);
  \draw[black,thick,dotted] (105.7,38.28) -- (105.7,-31.37);
  \draw[black] (105.7,-31.37) -- (105.7,-41.72);
  \draw[black] (-133.6,48.63) -- (-133.6,-31.37);
  \draw[black,thick,dotted] (-119.5,40.5) -- (-119.5,-31.37);
  \draw[black] (-119.5,-31.37) -- (-119.5,-39.5);
  \draw[black,thick,dotted] (-105.4,32.37) -- (-105.4,-40.17);
  \draw[black] (-105.4,-40.17) -- (-105.4,-47.63);
  \draw[black] (106.4,48.63) -- (106.4,-31.37);
  \draw[black] (120.5,40.5) -- (120.5,-39.5);
  \draw[black] (134.6,32.37) -- (134.6,-47.63);
  % Codomain
  \draw[red,very thick] (-133.6,-31.37) -- (106.4,-31.37);
  \draw[red,very thick] (-119.5,-39.5) to[quadratic={(-99.5,-39.5)}] (-92.46,-43.57) to[quadratic={(-85.41,-47.63)}] (-105.4,-47.63);
  \draw[red,very thick] (-52.46,-43.57) to[quadratic={(-59.5,-39.5)}] (-39.5,-39.5) -- (40.5,-39.5) to[quadratic={(60.5,-39.5)}] (67.54,-43.57) to[quadratic={(74.59,-47.63)}] (54.59,-47.63) -- (-25.41,-47.63) to[quadratic={(-45.41,-47.63)}] (-52.46,-43.57);
  \draw[red,very thick] (120.5,-39.5) to[quadratic={(100.5,-39.5)}] (107.5,-43.57) to[quadratic={(114.6,-47.63)}] (134.6,-47.63);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordCompFFst}{%
  % Domain
  \draw[red,very thick]  (-133.6,48.63) -- (26.41,48.63) to[quadratic={(46.41,48.63)}] (53.46,44.57) to[quadratic={(55.29,43.51)}] (55.29,42.73);
  \draw[red,very thick,dotted] (55.29,42.73) to[quadratic={(55.29,40.5)}] (40.5,40.5) to[quadratic={(20.5,40.5)}] (27.54,36.43) to[quadratic={(34.59,32.37)}] (54.59,32.37) -- (56.1,32.37);
  \draw[red,very thick] (56.1,32.37) -- (89,32.37);
  \draw[red,very thick,dotted] (89,32.37) -- (120.5,32.37);
  \draw[red,very thick] (120.5,32.37) -- (134.6,32.37);
  \draw[red,very thick,dotted] (-119.5,40.5) -- (-39.5,40.5) to[quadratic={(-19.5,40.5)}] (-12.46,36.43) to [quadratic={(-10.62,35.37)}] (-10.62,34.59);
  \draw[red,very thick,dotted] (-10.62,34.59) to[quadratic={(-10.62,32.37)}] (-25.41,32.37) -- (-105.4,32.37);
  \draw[red,very thick] (106.4,48.63) to[quadratic={(91.62,48.63)}] (91.62,46.41);
  \draw[red,very thick,dotted] (91.62,46.41) to[quadratic={(91.62,45.62)}] (93.46,44.57) to[quadratic={(97.64,42.15)}] (106.4,41.17);
  \draw[red,very thick] (106.4,41.17) to[quadratic={(112.4,40.5)}] (120.5,40.5);
  % Interior
  \draw[black,thick,dotted] (-10.62,34.59) .. controls(-10.62,-0.08)and(-70.73,-4.7) .. (-86.74,-31.37);
  \draw[black] (-86.74,-31.37) .. controls(-89.2,-35.47)and(-90.62,-40.08) .. (-90.62,-45.41);
  % \draw[black] (-10.62,34.59) .. controls+(0,-40)and+(0,40) .. (-90.62,-45.41);
  \draw[black,thick,dotted] (25.71,38.28) .. controls(25.71,2.07)and(91.28,-1.36) .. (103.69,-31.37);
  \draw[black] (103.69,-31.37) .. controls(104.98,-34.51)and(105.7,-37.93) .. (105.7,-41.72);
  %\draw[purple] (25.71,38.28) .. controls+(0,-40)and+(0,40) .. (105.7,-41.72);
  \draw[black] (55.29,42.72) .. controls+(0,-35)and+(0,-35) .. (91.62,46.41);
  \draw[black] (-54.29,-41.72) .. controls (-54.29,-37.87)and(-53.14,-34.42) .. (-51.07,-31.37);
  \draw[black,thick,dotted] (-51.07,-31.37) .. controls (-34.48,-6.98)and(41.36,-8.11) .. (63.38,-31.37);
  \draw[black] (63.38,-31.37) ..controls (67.18,-35.39)and(69.38,-40.08) .. (69.38,-45.41);
  \draw[black] (-133.6,48.63) -- (-133.6,-31.37);
  \draw[black,thick,dotted] (-119.5,40.5) -- (-119.5,-31.37);
  \draw[black] (-119.5,-31.37) -- (-119.5,-39.5);
  \draw[black,thick,dotted] (-105.4,32.37) -- (-105.4,-40.17);
  \draw[black] (-105.4,-40.17) -- (-105.4,-47.63);
  \draw[black] (106.4,48.63) -- (106.4,-31.37);
  \draw[black] (120.5,40.5) -- (120.5,-39.5);
  \draw[black] (134.6,32.37) -- (134.6,-47.63);
  % Codomain
  \draw[red,very thick] (-133.6,-31.37) -- (106.4,-31.37);
  \draw[red,very thick] (-119.5,-39.5) to[quadratic={(-99.5,-39.5)}] (-92.46,-43.57) to[quadratic={(-85.41,-47.63)}] (-105.4,-47.63);
  \draw[red,very thick] (-52.46,-43.57) to[quadratic={(-59.5,-39.5)}] (-39.5,-39.5) -- (40.5,-39.5) to[quadratic={(60.5,-39.5)}] (67.54,-43.57) to[quadratic={(74.59,-47.63)}] (54.59,-47.63) -- (-25.41,-47.63) to[quadratic={(-45.41,-47.63)}] (-52.46,-43.57);
  \draw[red,very thick] (120.5,-39.5) to[quadratic={(100.5,-39.5)}] (107.5,-43.57) to[quadratic={(114.6,-47.63)}] (134.6,-47.63);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordCompFSnd}{%
  % Domain
  \draw[red,very thick] (-133.6,48.63) -- (106.4,48.63);
  \draw[red,very thick,dotted]  (-119.5,40.5) -- (-39.5,40.5) to[quadratic={(-19.5,40.5)}] (-12.46,36.43) to[quadratic={(-5.41,32.37)}] (-25.41,32.37) -- (-105.4,32.37);
  \draw[red,very thick] (120.5,40.5) -- (106.4,40.5);
  \draw[red,very thick,dotted] (106.4,40.5) -- (40.5,40.5) to[quadratic={(25.71,40.5)}] (25.71,38.28) to[quadratic={(25.71,37.49)}] (27.54,36.43) to[quadratic={(34.59,32.37)}] (54.59,32.37) -- (120.5,32.37);
  \draw[red,very thick] (120.5,32.37) -- (134.6,32.37);
  % Interior
  \draw[black,thick,dotted] (-10.62,34.59) .. controls(-10.62,-0.08)and(49.49,-4.7) .. (65.5,-31.37);
  \draw[black] (65.5,-31.37) .. controls(67.96,-35.47)and(69.38,-40.08) .. (69.38,-45.41);
  % \draw[blue] (-10.62,34.59) .. controls+(0,-40)and+(0,40) .. (69.38,-45.41);
  \draw[black,thick,dotted] (25.71,38.28) .. controls(25.71,2.07)and(91.28,-1.36) .. (103.69,-31.37);
  \draw[black] (103.69,-31.37) .. controls(104.98,-34.51)and(105.7,-37.93) .. (105.7,-41.72);
  %\draw[olive] (25.71,38.28) .. controls+(0,-40)and+(0,40) .. (105.7,-41.72);
  \draw[black] (-133.6,48.63) -- (-133.6,-31.37);
  \draw[black,thick,dotted] (-119.5,40.5) -- (-119.5,-31.37);
  \draw[black] (-119.5,-31.37) -- (-119.5,-39.5);
  \draw[black,thick,dotted] (-105.4,32.37) -- (-105.4,-39.5);
  \draw[black] (-105.4,-39.5) -- (-105.4,-47.63);
  \draw[black] (106.4,48.63) -- (106.4,-31.37);
  \draw[black] (120.5,40.5) -- (120.5,-39.5);
  \draw[black] (134.6,32.37) -- (134.6,-47.63);
  % Codomain
  \draw[red,very thick] (-133.6,-31.37) -- (106.4,-31.37);
  \draw[red,very thick] (-119.5,-39.5) -- (40.5,-39.5) to[quadratic={(60.5,-39.5)}] (67.54,-43.57) to[quadratic={(74.59,-47.63)}] (54.59,-47.63) -- (-105.4,-47.63);
  \draw[red,very thick] (120.5,-39.5) to[quadratic={(100.5,-39.5)}] (107.5,-43.57) to[quadratic={(114.6,-47.63)}] (134.6,-47.63);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordCompGFst}{%
  % Domain
  \draw[red,very thick] (-133.6,48.63) -- (26.41,48.63) to[quadratic={(46.41,48.63)}] (53.46,44.57) to[quadratic={(55.29,43.51)}] (55.29,42.73);
  \draw[red,very thick,dotted] (55.29,42.73) to[quadratic={(55.29,40.5)}] (40.5,40.5) -- (-119.5,40.5);
  \draw[red,very thick,dotted] (-105.4,32.37) -- (55.7,32.37);
  \draw[red,very thick] (55.7,32.37) -- (90,32.37);
  \draw[red,very thick,dotted] (90,32.37) -- (120.5,32.37);
  \draw[red,very thick] (120.5,32.37) -- (134.6,32.37);
  \draw[red,very thick] (106.4,48.63) to[quadratic={(91.62,48.63)}] (91.62,46.41);
  \draw[red,very thick,dotted] (91.62,46.41) to[quadratic={(91.62,45.63)}] (93.46,44.57) to[quadratic={(97.64,42.15)}] (106.4,41.17);
  \draw[red,very thick] (106.4,41.17) to[quadratic={(112.4,40.5)}] (120.5,40.5);
  % Interior
  \draw[black] (55.29,42.72) .. controls+(0,-40)and+(0,-40) .. (91.62,46.41);
  \draw[black] (-133.6,48.63) -- (-133.6,-31.37);
  \draw[black,thick,dotted] (-119.5,40.5) -- (-119.5,-32.03);
  \draw[black] (-119.5,-32.03) -- (-119.5,-39.5);
  \draw[black,thick,dotted] (-105.4,32.37) -- (-105.4,-38.14);
  \draw[black] (-105.4,-38.14) -- (-105.4,-47.63);
  \draw[black] (106.4,48.63) -- (106.4,-31.37);
  \draw[black] (120.5,40.5) -- (120.5,-39.5);
  \draw[black] (134.6,32.37) -- (134.6,-47.63);
  % Codomain
  \draw[red,very thick] (-133.6,-31.37) -- (106.4,-31.37);
  \draw[red,very thick] (-119.5,-39.5) -- (120.5,-39.5);
  \draw[red,very thick] (-105.4,-47.63) -- (134.6,-47.63);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordCompGSnd}{%
  % Domain
  \draw[red,very thick] (-133.6,48.63) -- (26.41,48.63) to[quadratic={(46.41,48.63)}] (53.46,44.57) to[quadratic={(55.29,43.51)}] (55.29,42.73);
  \draw[red,very thick,dotted] (55.29,42.73) to[quadratic={(55.29,40.5)}] (40.5,40.5) -- (-119.5,40.5);
  \draw[red,very thick,dotted] (-105.4,32.37) -- (55.7,32.37);
  \draw[red,very thick] (55.7,32.37) -- (90,32.37);
  \draw[red,very thick,dotted] (90,32.37) -- (120.5,32.37);
  \draw[red,very thick] (120.5,32.37) -- (134.6,32.37);
  \draw[red,very thick] (106.4,48.63) to[quadratic={(91.62,48.63)}] (91.62,46.41);
  \draw[red,very thick,dotted] (91.62,46.41) to[quadratic={(91.62,45.63)}] (93.46,44.57) to[quadratic={(97.64,42.15)}] (106.4,41.17);
  \draw[red,very thick] (106.4,41.17) to[quadratic={(112.4,40.5)}] (120.5,40.5);
  % Interior
  \draw[black] (-90.62,-45.41) .. controls(-90.62,-40.32)and(-89.21,-35.64) .. (-86.63,-31.37);
  \draw[black,thick,dotted] (-86.63,-31.37) .. controls(-60.62,11.66)and(84.21,13.19) .. (103.56,-31.37);
  \draw[black] (103.56,-31.37) .. controls(104.96,-34.58)and(105.7,-38.03) .. (105.7,-41.72);
  % \draw[blue] (-90.62,-45.41) .. controls+(0,60)and+(0,60) .. (105.7,-41.72);
  \draw[black] (-54.29,-41.72) .. controls (-54.29,-37.87)and(-53.14,-34.42) .. (-51.07,-31.37);
  \draw[black,thick,dotted] (-51.07,-31.37) .. controls (-34.48,-6.98)and(41.36,-8.11) .. (63.38,-31.37);
  \draw[black] (63.38,-31.37) ..controls (67.18,-35.39)and(69.38,-40.08) .. (69.38,-45.41);
  \draw[black] (55.29,42.72) .. controls+(0,-40)and+(0,-40) .. (91.62,46.41);
  \draw[black] (-133.6,48.63) -- (-133.6,-31.37);
  \draw[black,thick,dotted] (-119.5,40.5) -- (-119.5,-32.03);
  \draw[black] (-119.5,-32.03) -- (-119.5,-39.5);
  \draw[black,thick,dotted] (-105.4,32.37) -- (-105.4,-38.14);
  \draw[black] (-105.4,-38.14) -- (-105.4,-47.63);
  \draw[black] (106.4,48.63) -- (106.4,-31.37);
  \draw[black] (120.5,40.5) -- (120.5,-39.5);
  \draw[black] (134.6,32.37) -- (134.6,-47.63);
  % Codomain
  \draw[red,very thick] (-133.6,-31.37) -- (106.4,-31.37);
  \draw[red,very thick] (-119.5,-39.5) to[quadratic={(-99.5,-39.5)}] (-92.46,-43.57) to[quadratic={(-85.41,-47.63)}] (-105.4,-47.63);
  \draw[red,very thick] (-52.46,-43.57) to[quadratic={(-59.5,-39.5)}] (-39.5,-39.5) -- (40.5,-39.5) to[quadratic={(60.5,-39.5)}] (67.54,-43.57) to[quadratic={(74.59,-47.63)}] (54.59,-47.63) -- (-25.41,-47.63) to[quadratic={(-45.41,-47.63)}] (-52.46,-43.57);
  \draw[red,very thick] (120.5,-39.5) to[quadratic={(100.5,-39.5)}] (107.5,-43.57) to[quadratic={(114.6,-47.63)}] (134.6,-47.63);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordCompGTrd}{%
  % Domain
  \draw[red,very thick] (-133.6,48.63) -- (106.4,48.63);
  \draw[red,very thick,dotted] (-119.5,40.5) -- (106.4,40.5);
  \draw[red,very thick] (106.4,40.5) -- (120.5,40.5);
  \draw[red,very thick,dotted] (-105.4,32.37) -- (120.5,32.37);
  \draw[red,very thick] (120.5,32.37) -- (134.6,32.37);
  % Interior
  \draw[black] (69.38,-45.41) .. controls(69.38,-40.08)and(70.03,-35.59) .. (71.14,-31.37);
  \draw[black,thick,dotted] (71.14,-31.37) ..controls(77.61,-8.11)and(99.88,-6.99) .. (104.75,-31.37);
  \draw[black] (104.75,-31.37) .. controls(105.36,-34.42)and(105.7,-37.87) .. (105.7,-41.72);
  %\draw[blue] (69.38,-45.41) .. controls+(0,40)and+(0,40) .. (105.7,-41.72);
  \draw[black] (-133.6,48.63) -- (-133.6,-31.37);
  \draw[black,thick,dotted] (-119.5,40.5) -- (-119.5,-31.37);
  \draw[black] (-119.5,-31.37) -- (-119.5,-39.5);
  \draw[black,thick,dotted] (-105.4,32.37) -- (-105.4,-39.5);
  \draw[black] (-105.4,-39.5) -- (-105.4,-47.63);
  \draw[black] (106.4,48.63) -- (106.4,-31.37);
  \draw[black] (120.5,40.5) -- (120.5,-39.5);
  \draw[black] (134.6,32.37) -- (134.6,-47.63);
  % Codomain
  \draw[red,very thick] (-133.6,-31.37) -- (106.4,-31.37);
  \draw[red,very thick] (-119.5,-39.5) -- (40.5,-39.5) to[quadratic={(60.5,-39.5)}] (67.54,-43.57) to[quadratic={(74.59,-47.63)}] (54.59,-47.63) -- (-105.4,-47.63);
  \draw[red,very thick] (120.5,-39.5) to[quadratic={(100.5,-39.5)}] (107.5,-43.57) to[quadratic={(114.6,-47.63)}] (134.6,-47.63);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordCompGFth}{%
  % Domain
  \draw[red,very thick] (-133.6,48.63) to[quadratic={(-113.6,48.63)}] (-106.5,44.57) to[quadratic={(-104.62,43.48)}] (-104.69,42.68);
  \draw[red,very thick,dotted] (-104.69,42.68) to[quadratic={(-104.86,40.5)}] (-119.5,40.5);
  \draw[red,very thick,dotted] (-105.4,32.37) -- (-103,32.37);
  \draw[red,very thick] (-103,32.37) -- (-62.6,32.37);
  \draw[red,very thick,dotted] (-62.6,32.37) -- (52.2,32.37);
  \draw[red,very thick] (52.2,32.37) -- (89.6,32.37);
  \draw[red,very thick,dotted] (89.6,32.37) -- (120.5,32.37);
  \draw[red,very thick] (120.5,32.37) -- (134.6,32.37);
  \draw[red,very thick] (-68.38,46.41) to[quadratic={(-68.38,48.63)}] (-53.59,48.63) -- (26.41,48.63) to[quadratic={(46.41,48.63)}] (53.46,44.57) to[quadratic={(55.29,43.51)}] (55.29,42.73);
  \draw[red,very thick,dotted] (55.29,42.73) to[quadratic={(55.29,40.5)}] (40.5,40.5) -- (-39.5,40.5) to[quadratic={(-59.5,40.5)}] (-66.54,44.57) to[quadratic={(-68.38,45.63)}] (-68.38,46.41);
  \draw[red,very thick]  (106.4,48.63) to[quadratic={(91.62,48.63)}] (91.62,46.41);
  \draw[red,very thick,dotted] (91.62,46.41) to[quadratic={(91.62,45.63)}] (93.46,44.57) to[quadratic={(97.64,42.15)}] (106.4,41.17);
  \draw[red,very thick]  (106.4,41.17) to[quadratic={(112.4,40.5)}] (120.5,40.5);
  % Interior
  \draw[black] (-68.38,46.41) .. controls (-68.38,6.41)and(55.29,2.72) .. (55.29,42.72);
  \draw[black] (-104.7,42.72) .. controls+(0,-60)and+(0,-60) .. (91.62,46.41);
  \draw[black] (69.38,-45.41) .. controls(69.38,-40.08)and(70.03,-35.59) .. (71.14,-31.37);
  \draw[black,thick,dotted] (71.14,-31.37) ..controls(77.61,-8.11)and(99.88,-6.99) .. (104.75,-31.37);
  \draw[black] (104.75,-31.37) .. controls(105.36,-34.42)and(105.7,-37.87) .. (105.7,-41.72);
  %\draw[blue] (69.38,-45.41) .. controls+(0,40)and+(0,40) .. (105.7,-41.72);
  \draw[black] (-133.6,48.63) -- (-133.6,-31.37);
  \draw[black,thick,dotted] (-119.5,40.5) -- (-119.5,-31.37);
  \draw[black] (-119.5,-31.37) -- (-119.5,-39.5);
  \draw[black,thick,dotted] (-105.4,32.37) -- (-105.4,-39.5);
  \draw[black] (-105.4,-39.5) -- (-105.4,-47.63);
  \draw[black] (106.4,48.63) -- (106.4,-31.37);
  \draw[black] (120.5,40.5) -- (120.5,-39.5);
  \draw[black] (134.6,32.37) -- (134.6,-47.63);
  % Codomain
  \draw[red,very thick] (-133.6,-31.37) -- (106.4,-31.37);
  \draw[red,very thick] (-119.5,-39.5) -- (40.5,-39.5) to[quadratic={(60.5,-39.5)}] (67.54,-43.57) to[quadratic={(74.59,-47.63)}] (54.59,-47.63) -- (-105.4,-47.63);
  \draw[red,very thick] (120.5,-39.5) to[quadratic={(100.5,-39.5)}] (107.5,-43.57) to[quadratic={(114.6,-47.63)}] (134.6,-47.63);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordCompHFst}{%
  % Domain
  \draw[red,very thick] (-133.6,48.63) -- (26.41,48.63) to[quadratic={(46.41,48.63)}] (53.46,44.57) to[quadratic={(55.29,43.51)}] (55.29,42.73);
  \draw[red,very thick,dotted] (55.29,42.73) to[quadratic={(55.29,40.5)}] (40.5,40.5) -- (-119.5,40.5);
  \draw[red,very thick,dotted] (-105.4,32.37) -- (53,32.37);
  \draw[red,very thick] (53,32.37) -- (88,32.37);
  \draw[red,very thick,dotted] (88,32.37) -- (120.5,32.37);
  \draw[red,very thick] (120.5,32.37) -- (134.6,32.37);
  \draw[red,very thick] (106.4,48.63) to[quadratic={(91.62,48.63)}] (91.62,46.41);
  \draw[red,very thick,dotted] (91.62,46.41) to[quadratic={(91.62,45.63)}] (93.46,44.57) to[quadratic={(97.64,42.15)}] (106.4,41.17);
  \draw[red,very thick] (106.4,41.17) to[quadratic={(112.4,40.5)}] (120.5,40.5);
  % Interior
  \draw[black] (55.29,42.72) .. controls+(0,-40)and+(0,40) .. (-24.71,-37.28);
  \draw[black] (91.62,46.41) .. controls+(0,-40)and+(0,40) .. (11.62,-33.59);
  \draw[black] (-133.6,48.63) -- (-133.6,-31.37);
  \draw[black,thick,dotted] (-119.5,40.5) -- (-119.5,-31.37);
  \draw[black] (-119.5,-31.37) -- (-119.5,-39.5);
  \draw[black,thick,dotted] (-105.4,32.37) -- (-105.4,-39.5);
  \draw[black] (-105.4,-39.5) -- (-105.4,-47.63);
  \draw[black] (106.4,48.63) -- (106.4,-31.37);
  \draw[black] (120.5,40.5) -- (120.5,-39.5);
  \draw[black] (134.6,32.37) -- (134.6,-47.63);
  % Codomain
  \draw[red,very thick] (-133.6,-31.37) -- (-53.59,-31.37) to[quadratic={(-33.59,-31.37)}] (-26.54,-35.43) to[quadratic={(-19.5,-39.5)}] (-39.5,-39.5) -- (-119.5,-39.5);
  \draw[red,very thick] (-105.4,-47.63) -- (134.6,-47.63);
  \draw[red,very thick] (106.4,-31.37) -- (26.41,-31.37) to[quadratic={(6.41,-31.37)}] (13.46,-35.43) to[quadratic={(20.5,-39.5)}] (40.5,-39.5) -- (120.5,-39.5);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordCompHSnd}{%
  % Domain
  \draw[red,very thick] (-133.6,48.63) to[quadratic={(-113.6,48.63)}] (-106.5,44.57) to[quadratic={(-104.62,43.48)}] (-104.69,42.68);
  \draw[red,very thick,dotted] (-104.69,42.68) to[quadratic={(-104.86,40.5)}] (-119.5,40.5);
  \draw[red,very thick,dotted] (-105.4,32.37) -- (-103,32.37);
  \draw[red,very thick] (-103,32.37) -- (-62.6,32.37);
  \draw[red,very thick,dotted] (-62.6,32.37) -- (52.2,32.37);
  \draw[red,very thick] (52.2,32.37) -- (88.6,32.37);
  \draw[red,very thick,dotted] (88.6,32.37) -- (120.5,32.37);
  \draw[red,very thick] (120.5,32.37) -- (134.6,32.37);
  \draw[red,very thick] (-68.38,46.41) to[quadratic={(-68.38,48.63)}] (-53.59,48.63) -- (26.41,48.63) to[quadratic={(46.41,48.63)}] (53.46,44.57) to[quadratic={(55.29,43.51)}] (55.29,42.73);
  \draw[red,very thick,dotted] (55.29,42.73) to[quadratic={(55.29,40.5)}] (40.5,40.5) -- (-39.5,40.5) to[quadratic={(-59.5,40.5)}] (-66.54,44.57) to[quadratic={(-68.38,45.63)}] (-68.38,46.41);
  \draw[red,very thick]  (106.4,48.63) to[quadratic={(91.62,48.63)}] (91.62,46.41);
  \draw[red,very thick,dotted] (91.62,46.41) to[quadratic={(91.62,45.63)}] (93.46,44.57) to[quadratic={(97.64,42.15)}] (106.4,41.17);
  \draw[red,very thick]  (106.4,41.17) to[quadratic={(112.4,40.5)}] (120.5,40.5);
  % Interior
  \draw[black] (-68.38,46.41) .. controls (-68.38,6.41)and(55.29,2.72) .. (55.29,42.72);
  \draw[black] (91.62,46.41) .. controls+(0,-40)and+(0,40) .. (11.62,-33.59);
  \draw[black] (-104.7,42.72) .. controls+(0,-40)and+(0,40) .. (-24.71,-37.28);
  \draw[black] (105.7,-41.72) .. controls(105.7,-37.78)and(105.24,-34.34) .. (104.43,-31.37);
  \draw[black,thick,dotted] (104.43,-31.37) .. controls(99.12,-12.05)and(78.73,-13.02) .. (71.75,-31.37);
  \draw[black] (71.75,-31.37) .. controls(70.26,-35.27)and(69.38,-39.96) .. (69.38,-45.41);
  %\draw[blue] (105.7,-41.72) .. controls+(0,35)and+(0,35) .. (69.38,-45.41);
  \draw[black] (-133.6,48.63) -- (-133.6,-31.37);
  \draw[black,thick,dotted] (-119.5,40.5) -- (-119.5,-31.37);
  \draw[black] (-119.5,-31.37) -- (-119.5,-39.5);
  \draw[black,thick,dotted] (-105.4,32.37) -- (-105.4,-39.5);
  \draw[black] (-105.4,-39.5) -- (-105.4,-47.63);
  \draw[black] (106.4,48.63) -- (106.4,-31.37);
  \draw[black] (120.5,40.5) -- (120.5,-39.5);
  \draw[black] (134.6,32.37) -- (134.6,-47.63);
  % Codomain
  \draw[red,very thick] (-133.6,-31.37) -- (-53.59,-31.37) to[quadratic={(-33.59,-31.37)}] (-26.54,-35.43) to[quadratic={(-19.5,-39.5)}] (-39.5,-39.5) -- (-119.5,-39.5);
  \draw[red,very thick] (-105.4,-47.63) -- (54.59,-47.63) to[quadratic={(74.59,-47.63)}] (67.54,-43.57) to[quadratic={(60.5,-39.5)}] (40.5,-39.5) to[quadratic={(20.5,-39.5)}] (13.46,-35.43) to[quadratic={(6.41,-31.37)}] (26.41,-31.37) -- (106.4,-31.37);
  \draw[red,very thick]  (120.5,-39.5) to[quadratic={(100.5,-39.5)}] (107.5,-43.57) to[quadratic={(114.6,-47.63)}] (134.6,-47.63);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordDiffVRightAO}{%
  % Domain
  \draw[red,very thick] (-133.6,28.63) -- (106.4,28.63);
  \draw[red,very thick,dotted] (-119.5,20.5) -- (40.5,20.5) to[quadratic={(60.5,20.5)}] (67.54,16.43) to[quadratic={(69.38,15.37)}] (69.38,14.59);
  \draw[red,very thick,dotted] (69.38,14.59) to[quadratic={(69.38,12.37)}] (54.59,12.37) -- (-105.4,12.37);
  \draw[red,very thick] (120.5,20.5) to[quadratic={(108.9,20.5)}] (106.4,19.14);
  \draw[red,very thick,dotted] (106.4,19.14) to[quadratic={(105,18.38)}] (106.4,17.2) to[quadratic={(106.8,16.84)}] (107.5,16.43) to[quadratic={(111.7,14.01)}] (120.5,13.03);
  \draw[red,very thick] (120.5,13.03) to[quadratic={(126.5,12.37)}] (134.6,12.37);
  % Interior
  \draw[black,thick,dotted] (69.38,14.59) .. controls+(0,-26.67)and+(0,-26.67) .. (105.7,18.28);
  % Interior
  \draw[black] (-133.6,28.63) -- (-133.6,-11.37);
  \draw[black,thick,dotted] (-119.5,20.5) -- (-119.5,-11.37);
  \draw[black] (-119.5,-11.37) -- (-119.5,-19.5);
  \draw[black,thick,dotted] (-105.4,12.37) -- (-105.4,-19.5);
  \draw[black] (-105.4,-19.5) -- (-105.4,-27.63);
  \draw[black] (106.4,28.63) -- (106.4,-11.37);
  \draw[black] (120.5,20.5) -- (120.5,-19.5);
  \draw[black] (134.6,12.37) -- (134.6,-27.63);
  % Codomain
  \draw[red,very thick] (-133.6,-11.37) -- (106.4,-11.37);
  \draw[red,very thick] (-119.5,-19.5) -- (120.5,-19.5);
  \draw[red,very thick] (-105.4,-27.63) -- (134.6,-27.63);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordDiffVRightOB}{%
  % Domain
  \draw[red,very thick] (-133.6,28.63) -- (106.4,28.63);
  \draw[red,very thick,dotted] (-119.5,20.5) -- (40.5,20.5) to[quadratic={(60.5,20.5)}] (67.54,16.43) to[quadratic={(74.59,12.37)}] (54.59,12.37) -- (-105.4,12.37);
  \draw[red,very thick] (120.5,20.5) to[quadratic={(108.9,20.5)}] (106.4,19.14);
  \draw[red,very thick,dotted] (106.4,19.14) to[quadratic={(105,18.38)}] (106.4,17.2) to[quadratic={(106.8,16.84)}] (107.5,16.43) to[quadratic={(111.7,14.01)}] (120.5,13.03);
  \draw[red,very thick] (120.5,13.03) to[quadratic={(126.5,12.37)}] (134.6,12.37);
  % Interior
  \draw[black] (-90.62,-25.41) .. controls (-90.62,-19.62)and(-88.91,-14.91) .. (-86.23,-11.37);
  \draw[black,thick,dotted] (-86.23,-11.37) .. controls (-78.5,-1.144)and(-62.73,-0.5424) .. (-56.7,-11.37);
  \draw[black] (-56.7,-11.37) .. controls (-55.19,-14.09)and(-54.29,-17.53) .. (-54.29,-21.72);
  \draw[black,thick,dotted] (69.38,14.59) -- (69.38,-11.37);
  \draw[black] (69.38,-11.37) -- (69.38,-25.41);
  \draw[black,thick,dotted] (105.7,18.28) -- (105.7,-11.37);
  \draw[black] (105.7,-11.37) -- (105.7,-21.72);
  \draw[black] (-133.6,28.63) -- (-133.6,-11.37);
  \draw[black,thick,dotted] (-119.5,20.5) -- (-119.5,-11.37);
  \draw[black] (-119.5,-11.37) -- (-119.5,-19.5);
  \draw[black,thick,dotted] (-105.4,12.37) -- (-105.4,-20.17);
  \draw[black] (-105.4,-20.17) -- (-105.4,-27.63);
  \draw[black] (106.4,28.63) -- (106.4,-11.37);
  \draw[black] (120.5,20.5) -- (120.5,-19.5);
  \draw[black] (134.6,12.37) -- (134.6,-27.63);
  % Codomain
  \draw[red,very thick] (-133.6,-11.37) -- (106.4,-11.37);
  \draw[red,very thick] (-119.5,-19.5) to[quadratic={(-99.5,-19.5)}] (-92.46,-23.57) to[quadratic={(-85.41,-27.63)}] (-105.4,-27.63);
  \draw[red,very thick] (-52.46,-23.57) to[quadratic={(-59.5,-19.5)}] (-39.5,-19.5) -- (40.5,-19.5) to[quadratic={(60.5,-19.5)}] (67.54,-23.57) to[quadratic={(74.59,-27.63)}] (54.59,-27.63) -- (-25.41,-27.63) to[quadratic={(-45.41,-27.63)}] (-52.46,-23.57);
  \draw[red,very thick] (120.5,-19.5) to[quadratic={(100.5,-19.5)}] (107.5,-23.57) to[quadratic={(114.6,-27.63)}] (134.6,-27.63);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordDiffHLeftAl}{%
  % Domain
  \draw[red,very thick] (-133.6,28.63) -- (106.4,28.63);
  \draw[red,very thick,dotted] (-119.5,20.5) -- (-39.5,20.5) to[quadratic={(-19.5,20.5)}] (-12.46,16.43) to[quadratic={(-5.41,12.37)}] (-25.41,12.37) -- (-105.4,12.37);
  \draw[red,very thick] (120.5,20.5) -- (106.4,20.5);
  \draw[red,very thick,dotted] (106.4,20.5) -- (40.5,20.5) to[quadratic={(25.71,20.5)}] (25.71,18.28) to[quadratic={(25.71,17.49)}] (27.54,16.43) to[quadratic={(34.59,12.37)}] (54.59,12.37) -- (120.5,12.37);
  \draw[red,very thick] (120.5,12.37) -- (134.6,12.37);
  % Interior
  \draw[black] (55.29,-17.28) .. controls (55.29,9.391)and(91.62,13.08) .. (91.62,-13.59);
  \draw[black,thick,dotted] (-10.62,14.59) -- (-10.62,-11.37);
  \draw[black] (-10.62,-11.37) -- (-10.62,-25.41);
  \draw[black,thick,dotted] (25.71,18.28) -- (25.71,-11.37);
  \draw[black] (25.71,-11.37) -- (25.71,-21.72);
  \draw[black] (-133.6,28.63) -- (-133.6,-11.37);
  \draw[black,thick,dotted] (-119.5,20.5) -- (-119.5,-11.37);
  \draw[black] (-119.5,-11.37) -- (-119.5,-19.5);
  \draw[black,thick,dotted] (-105.4,12.37) -- (-105.4,-19.5);
  \draw[black] (-105.4,-19.5) -- (-105.4,-27.63);
  \draw[black] (106.4,28.63) -- (106.4,-11.37);
  \draw[black] (120.5,20.5) -- (120.5,-19.5);
  \draw[black] (134.6,12.37) -- (134.6,-27.63);
  % Codomain
  \draw[red,very thick] (-133.6,-11.37) -- (26.41,-11.37) to[quadratic={(46.41,-11.37)}] (53.46,-15.43) to[quadratic={(60.5,-19.5)}] (40.5,-19.5) to[quadratic={(20.5,-19.5)}] (27.54,-23.57) to[quadratic={(34.59,-27.63)}] (54.59,-27.63) -- (134.6,-27.63);
  \draw[red,very thick] (-119.5,-19.5) -- (-39.5,-19.5) to[quadratic={(-19.5,-19.5)}] (-12.46,-23.57) to[quadratic={(-5.41,-27.63)}] (-25.41,-27.63) -- (-105.4,-27.63);
  \draw[red,very thick] (106.4,-11.37) to[quadratic={(86.41,-11.37)}] (93.46,-15.43) to[quadratic={(100.5,-19.5)}] (120.5,-19.5);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordDiffHLeftlB}{%
  % Domain
  \draw[red,very thick] (-133.6,28.63) to[quadratic={(-113.6,28.63)}] (-106.5,24.57) to[quadratic={(-104.69,23.51)}] (-104.69,22.73);
  \draw[red,very thick,dotted] (-104.69,22.73) to[quadratic={(-104.69,20.5)}] (-119.5,20.5);
  \draw[red,very thick,dotted] (-105.4,12.37) -- (-102.3,12.37);
  \draw[red,very thick] (-102.3,12.37) -- (-72.77,12.37);
  \draw[red,very thick,dotted] (-72.77,12.37) -- (-25.41,12.37) to[quadratic={(-5.41,12.37)}] (-12.46,16.43) to[quadratic={(-19.5,20.5)}] (-39.5,20.5) to[quadratic={(-59.5,20.5)}] (-66.54,24.57) to [quadratic={(-68.38,25.63)}] (-68.38,26.41);
  \draw[red,very thick] (-68.38,26.41) to[quadratic={(-68.38,28.63)}] (-53.59,28.63) -- (26.41,28.63) to[quadratic={(46.41,28.63)}] (53.46,24.57) to[quadratic={(55.29,23.51)}] (55.29,22.73);
  \draw[red,very thick,dotted] (55.29,22.73) to[quadratic={(55.29,20.5)}] (40.5,20.5) to[quadratic={(20.5,20.5)}] (27.54,16.43) to[quadratic={(34.59,12.37)}] (54.59,12.37) -- (55.29,12.37);
  \draw[red,very thick] (55.29,12.37) -- (91.62,12.37);
  \draw[red,very thick,dotted] (91.62,12.37) -- (120.5,12.37);
  \draw[red,very thick]  (120.5,12.37) -- (134.6,12.37);
  \draw[red,very thick] (106.4,28.63) to[quadratic={(91.62,28.63)}] (91.62,26.41);
  \draw[red,very thick,dotted] (91.62,26.41) to[quadratic={(91.62,25.62)}] (93.46,24.57) to[quadratic={(97.64,22.15)}] (106.4,21.17);
  \draw[red,very thick] (106.4,21.17) to[quadratic={(112.4,20.5)}] (120.5,20.5);
  % Interior
  \draw[black] (-104.7,22.72) .. controls (-104.7,-3.942)and(-68.38,-0.2563) .. (-68.38,26.41);
  \draw[black,thick,dotted] (-10.62,14.59) -- (-10.62,-11.37);
  \draw[black] (-10.62,-11.37) -- (-10.62,-25.41);
  \draw[black,thick,dotted] (25.71,18.28) -- (25.71,-11.37);
  \draw[black] (25.71,-11.37) -- (25.71,-21.72);
  \draw[black] (55.29,22.72) -- (55.29,-17.28);
  \draw[black] (91.62,26.41) -- (91.62,-13.59);
  \draw[black] (-133.6,28.63) -- (-133.6,-11.37);
  \draw[black,thick,dotted] (-119.5,20.5) -- (-119.5,-11.37);
  \draw[black] (-119.5,-11.37) -- (-119.5,-19.5);
  \draw[black] (-105.4,12.37) -- (-105.4,-19.5);
  \draw[black] (-105.4,-19.5) -- (-105.4,-27.63);
  \draw[black] (106.4,28.63) -- (106.4,-11.37);
  \draw[black] (120.5,20.5) -- (120.5,-19.5);
  \draw[black] (134.6,12.37) -- (134.6,-27.63);
  % Codomain
  \draw[red,very thick] (-133.6,-11.37) -- (26.41,-11.37) to[quadratic={(46.41,-11.37)}] (53.46,-15.43) to[quadratic={(60.5,-19.5)}] (40.5,-19.5) to[quadratic={(20.5,-19.5)}] (27.54,-23.57) to[quadratic={(34.59,-27.63)}] (54.59,-27.63) -- (134.6,-27.63);
  \draw[red,very thick] (-119.5,-19.5) -- (-39.5,-19.5) to[quadratic={(-19.5,-19.5)}] (-12.46,-23.57) to[quadratic={(-5.41,-27.63)}] (-25.41,-27.63) -- (-105.4,-27.63);
  \draw[red,very thick] (106.4,-11.37) to[quadratic={(86.41,-11.37)}] (93.46,-15.43) to[quadratic={(100.5,-19.5)}] (120.5,-19.5);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordPsiMinus}{%
  % Domain
  \draw[red,very thick]  (-133.6,48.63) -- (26.41,48.63) to[quadratic={(46.41,48.63)}] (53.46,44.57) to[quadratic={(55.29,43.51)}] (55.29,42.73);
  \draw[red,very thick,dotted] (55.29,42.73) to[quadratic={(55.29,40.5)}] (40.5,40.5) to[quadratic={(20.5,40.5)}] (27.54,36.43) to[quadratic={(34.59,32.37)}] (54.59,32.37) -- (56.1,32.37);
  \draw[red,very thick] (56.1,32.37) -- (89,32.37);
  \draw[red,very thick,dotted] (89,32.37) -- (120.5,32.37);
  \draw[red,very thick] (120.5,32.37) -- (134.6,32.37);
  \draw[red,very thick,dotted] (-119.5,40.5) -- (-39.5,40.5) to[quadratic={(-19.5,40.5)}] (-12.46,36.43) to [quadratic={(-10.62,35.37)}] (-10.62,34.59);
  \draw[red,very thick,dotted] (-10.62,34.59) to[quadratic={(-10.62,32.37)}] (-25.41,32.37) -- (-105.4,32.37);
  \draw[red,very thick] (106.4,48.63) to[quadratic={(91.62,48.63)}] (91.62,46.41);
  \draw[red,very thick,dotted] (91.62,46.41) to[quadratic={(91.62,45.62)}] (93.46,44.57) to[quadratic={(97.64,42.15)}] (106.4,41.17);
  \draw[red,very thick] (106.4,41.17) to[quadratic={(112.4,40.5)}] (120.5,40.5);
  % Interior
  \draw[black,thick,dotted] (25.71,38.28) .. controls(25.71,2.07)and(91.28,-1.36) .. (103.69,-31.37);
  \draw[black] (103.69,-31.37) .. controls(104.98,-34.51)and(105.7,-37.93) .. (105.7,-41.72);
  % \draw[purple] (25.71,38.28) .. controls+(0,-40)and+(0,40) .. (105.7,-41.72);
  \draw[black,thick,dotted] (-10.62,34.59) .. controls(-10.62,-0.08)and(49.49,-4.7) .. (65.5,-31.37);
  \draw[black] (65.5,-31.37) .. controls(67.96,-35.47)and(69.38,-40.08) .. (69.38,-45.41);
  % \draw[purple] (-10.62,34.59) .. controls+(0,-40)and+(0,40) .. (69.38,-45.41);
  \draw[black] (55.29,42.72) .. controls+(0,-35)and+(0,-35) .. (91.62,46.41);
  \draw[black] (-133.6,48.63) -- (-133.6,-31.37);
  \draw[black,thick,dotted] (-119.5,40.5) -- (-119.5,-31.37);
  \draw[black] (-119.5,-31.37) -- (-119.5,-39.5);
  \draw[black,thick,dotted] (-105.4,32.37) -- (-105.4,-40.17);
  \draw[black] (-105.4,-40.17) -- (-105.4,-47.63);
  \draw[black] (106.4,48.63) -- (106.4,-31.37);
  \draw[black] (120.5,40.5) -- (120.5,-39.5);
  \draw[black] (134.6,32.37) -- (134.6,-47.63);
  % Codomain
  \draw[red,very thick] (-133.6,-31.37) -- (106.4,-31.37);
  \draw[red,very thick] (-119.5,-39.5) -- (40.5,-39.5) to[quadratic={(60.5,-39.5)}] (67.54,-43.57) to[quadratic={(74.59,-47.63)}] (54.59,-47.63) -- (-105.4,-47.63);
  \draw[red,very thick] (120.5,-39.5) to[quadratic={(100.5,-39.5)}] (107.5,-43.57) to[quadratic={(114.6,-47.63)}] (134.6,-47.63);
}

\defTikzBox[xlen=.2pt,ylen=-.35pt]{BordPsiPlus}{%
  % Domain
  \draw[red,very thick] (-133.6,48.63) -- (26.41,48.63) to[quadratic={(46.41,48.63)}] (53.46,44.57) to[quadratic={(55.29,43.51)}] (55.29,42.73);
  \draw[red,very thick,dotted] (55.29,42.73) to[quadratic={(55.29,40.5)}] (40.5,40.5) -- (-119.5,40.5);
  \draw[red,very thick,dotted] (-105.4,32.37) -- (53.2,32.37);
  \draw[red,very thick] (53.2,32.37) -- (87.8,32.37);
  \draw[red,very thick,dotted] (87.8,32.37) -- (120.5,32.37);
  \draw[red,very thick] (120.5,32.37) -- (134.6,32.37);
  \draw[red,very thick] (106.4,48.63) to[quadratic={(91.62,48.63)}] (91.62,46.41);
  \draw[red,very thick,dotted] (91.62,46.41) to[quadratic={(91.62,45.63)}] (93.46,44.57) to[quadratic={(97.64,42.15)}] (106.4,41.17);
  \draw[red,very thick] (106.4,41.17) to[quadratic={(112.4,40.5)}] (120.5,40.5);
  % Interior
  \draw[black] (55.29,42.72) .. controls+(0,-40)and+(0,40) .. (-24.71,-37.28);
  \draw[black] (91.62,46.41) .. controls+(0,-40)and+(0,40) .. (11.62,-33.59);
  \draw[black] (105.7,-41.72) .. controls(105.7,-37.78)and(105.24,-34.34) .. (104.43,-31.37);
  \draw[black,thick,dotted] (104.43,-31.37) .. controls(99.12,-12.05)and(78.73,-13.02) .. (71.75,-31.37);
  \draw[black] (71.75,-31.37) .. controls(70.26,-35.27)and(69.38,-39.96) .. (69.38,-45.41);
  %\draw[blue] (105.7,-41.72) .. controls+(0,35)and+(0,35) .. (69.38,-45.41);
  \draw[black] (-133.6,48.63) -- (-133.6,-31.37);
  \draw[black,thick,dotted] (-119.5,40.5) -- (-119.5,-31.37);
  \draw[black] (-119.5,-31.37) -- (-119.5,-39.5);
  \draw[black,thick,dotted] (-105.4,32.37) -- (-105.4,-39.5);
  \draw[black] (-105.4,-39.5) -- (-105.4,-47.63);
  \draw[black] (106.4,48.63) -- (106.4,-31.37);
  \draw[black] (120.5,40.5) -- (120.5,-39.5);
  \draw[black] (134.6,32.37) -- (134.6,-47.63);
  % Codomain
  \draw[red,very thick] (-133.6,-31.37) -- (-53.59,-31.37) to[quadratic={(-33.59,-31.37)}] (-26.54,-35.43) to[quadratic={(-19.5,-39.5)}] (-39.5,-39.5) -- (-119.5,-39.5);
  \draw[red,very thick] (-105.4,-47.63) -- (54.59,-47.63) to[quadratic={(74.59,-47.63)}] (67.54,-43.57) to[quadratic={(60.5,-39.5)}] (40.5,-39.5) to[quadratic={(20.5,-39.5)}] (13.46,-35.43) to[quadratic={(6.41,-31.37)}] (26.41,-31.37) -- (106.4,-31.37);
  \draw[red,very thick]  (120.5,-39.5) to[quadratic={(100.5,-39.5)}] (107.5,-43.57) to[quadratic={(114.6,-47.63)}] (134.6,-47.63);
}

